Cosmological Evolution of Fermi-LAT Gamma-ray Blazars Using Novel Nonparametric Methods

Multi-wavelength analyses of spectra of active galactic nuclei (AGNs) provide useful information on the physical processes in the accretion disk and jets of black holes. This, however, is limited to bright sources and may not represent the population as a whole. Another approach is through the investigation of the cosmological evolution of the luminosity function (LF) that shows varied evolution (luminosity and density) at different wavelengths. These differences and the correlations between luminosities can shed light on the Jet-accretion disk connection. Most such studies use forward fitting parametric methods that involve several functions and many parameters. We use non-parametric, non-binning methods developed by Efron and Petrosian, and Lynden-Bell, for obtaining unbiased description of the evolution of the LF, from data truncated by observational selection effects. We present analysis of the evolution of gamma-ray LF of blazars with main focus on flat spectrum radio quasars (FSRQs). This requires analysis of both gamma-ray and optical data, essential for redshift measurements, and a description of the joint LF. We use a new approach which divides the sample into two sub-samples, each with its own flux limit. We use the Fermi-LAT and GAIA observations, and present results on the gamma-ray LF and its evolution, and determine the intrinsic correlation between the gamma-ray and optical luminosities corrected for the well known false correlation induced by their similar redshift dependence and evolution of the two luminosities. We also present a direct estimation of the contribution of blazars to the spectrum of the extragalactic gamma-ray background.

==> (inline-0) <==
\begin{deluxetable*}{lllll|llllllll}
\tablecaption{Sample for 1124 blazars. \label{sample}}
%\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Source Name} & \colhead{Redshift} &
\colhead{$S_{25}$} & \colhead{$\Gamma$} &
\colhead{CLASS} & \colhead{Gaia Counterpart} &
\colhead{$G$} & \colhead{$G_{BP}$} &
\colhead{$G_{RP}$} & \colhead{$f_{\nu}$} & \colhead{$f_{\nu_{BP}}$}& \colhead{$f_{\nu_{RP}}$} & \colhead{$\alpha_{opt}$}\\
\colhead{} & \colhead{} & \colhead{erg cm$^{-2}$ s$^{-1}$} & \colhead{} &
\colhead{} & \colhead{} & \multicolumn{3}{|c|}{mag} & \multicolumn{3}{|c|}{mJy} &\colhead{}
}
\startdata
4FGL J0001.5+2113 & 1.106 & 1.926e-11 & 2.680 & fsrq & Gaia DR2: 2846735969108432384 & 18.484 & 18.597 & 17.800 & 0.133 & 0.129 & 0.199 & 1.023 \\
4FGL J0003.9-1149 & 1.310 & 3.211e-12 & 2.128 & bll & Gaia DR2: 2421598528234887680 & 19.322 & 19.661 & 18.617 & 0.062 & 0.048 & 0.094 & 1.556 \\
4FGL J0004.0+0840 & 2.057 & 2.487e-12 & 2.102 & bcu & Gaia DR2: 2746890967457065856 & 19.762 & 19.980 & 19.084 & 0.041 & 0.036 & 0.061 & 1.236 \\
4FGL J0004.4-4737 & 0.880 & 6.513e-12 & 2.415 & fsrq & Gaia DR2: 4978016560925910400 & 19.848 & 19.999 & 19.226 & 0.038 & 0.035 & 0.053 & 0.970 \\
4FGL J0005.9+3824 & 0.229 & 8.359e-12 & 2.667 & fsrq & Gaia DR2: 2880735415555982976 & 18.399 & 18.877 & 17.160 & 0.144 & 0.099 & 0.359 & 3.012 \\
4FGL J0006.3-0620 & 0.347 & 1.425e-12 & 2.171 & bll & Gaia DR2: 2442050857556048000 & 17.154 & 17.646 & 16.276 & 0.453 & 0.309 & 0.809 & 2.260 \\
4FGL J0006.4+0135 & 0.787 & 1.969e-12 & 2.095 & bcu & Gaia DR2: 2738768737624127360 & 19.612 & 19.700 & 18.636 & 0.047 & 0.047 & 0.092 & 1.600 \\
4FGL J0008.0+4711 & 0.280 & 1.827e-11 & 2.053 & bll & Gaia DR2: 393015758425406848 & 19.009 & 19.838 & 18.104 & 0.082 & 0.041 & 0.150 & 3.048 \\
4FGL J0008.4-2339 & 0.147 & 2.693e-12 & 1.684 & bll & Gaia DR2: 2337101132654889216 & 18.375 & 18.358 & 17.238 & 0.147 & 0.160 & 0.334 & 1.721 \\
4FGL J0009.1+0628 & 1.563 & 5.131e-12 & 2.117 & bll & Gaia DR2: 2742639774468057984 & 17.992 & 18.389 & 17.272 & 0.209 & 0.156 & 0.323 & 1.713 \\
4FGL J0010.6+2043 & 0.600 & 1.950e-12 & 2.317 & fsrq & Gaia DR2: 2798756648926423808 & 19.319 & 19.178 & 18.365 & 0.062 & 0.075 & 0.118 & 1.056 \\
4FGL J0010.6-3025 & 1.190 & 4.523e-12 & 2.429 & fsrq & Gaia DR2: 2319899406382098304 & 19.475 & 19.620 & 18.887 & 0.053 & 0.050 & 0.073 & 0.885 \\
4FGL J0011.4+0057 & 1.492 & 5.855e-12 & 2.320 & fsrq & Gaia DR2: 2546355272210783232 & 19.988 & 19.706 & 18.950 & 0.033 & 0.046 & 0.069 & 0.932 \\
4FGL J0013.9-1854 & 0.095 & 3.148e-12 & 1.966 & bll & Gaia DR2: 2365374318248867968 & 17.404 & 17.034 & 15.719 & 0.360 & 0.543 & 1.351 & 2.143 \\
4FGL J0014.1+1910 & 0.477 & 2.296e-12 & 2.264 & bll & Gaia DR2: 2797600581168992256 & 18.363 & 18.788 & 17.578 & 0.149 & 0.108 & 0.244 & 1.914 \\
4FGL J0014.1-5022 & 0.010 & 2.884e-12 & 1.992 & bll & Gaia DR2: 4973945275527723520 & 18.403 & 18.546 & 17.828 & 0.143 & 0.135 & 0.194 & 0.850 \\
4FGL J0014.2+0854 & 0.163 & 2.680e-12 & 2.498 & bll & Gaia DR2: 2751979339768266112 & 19.054 & 18.762 & 17.132 & 0.079 & 0.111 & 0.368 & 2.822 \\
4FGL J0014.3-0500 & 0.791 & 5.089e-12 & 2.345 & bcu & Gaia DR2: 2444074401331745920 & 18.994 & 19.002 & 18.535 & 0.083 & 0.089 & 0.101 & 0.308 \\
4FGL J0016.2-0016 & 1.576 & 9.950e-12 & 2.727 & fsrq & Gaia DR2: 2545226894107313280 & 19.784 & 20.088 & 19.019 & 0.040 & 0.033 & 0.065 & 1.610 \\
4FGL J0017.5-0514 & 0.227 & 1.220e-11 & 2.535 & FSRQ & Gaia DR2: 2443880135666727296 & 17.639 & 17.594 & 16.933 & 0.290 & 0.324 & 0.442 & 0.727 \\
4FGL J0018.4+2946 & 0.100 & 3.487e-12 & 1.715 & bll & Gaia DR2: 2860563118101724160 & 18.108 & 18.318 & 17.567 & 0.188 & 0.166 & 0.246 & 0.922 \\
4FGL J0019.6+7327 & 1.781 & 2.112e-11 & 2.594 & fsrq & Gaia DR2: 537742721644001920 & 18.286 & 18.718 & 17.624 & 0.160 & 0.115 & 0.234 & 1.663 \\
4FGL J0023.7+4457 & 1.062 & 5.840e-12 & 2.442 & fsrq & Gaia DR2: 385807257115223040 & 19.961 & 20.159 & 19.125 & 0.034 & 0.031 & 0.059 & 1.535 \\
4FGL J0024.7+0349 & 0.545 & 2.412e-12 & 2.389 & fsrq & Gaia DR2: 2548739288299015552 & 20.563 & 20.435 & 19.117 & 0.020 & 0.024 & 0.059 & 2.148 \\
4FGL J0025.2-2231 & 0.834 & 1.476e-12 & 2.401 & fsrq & Gaia DR2: 2360737471556004864 & 19.205 & 19.206 & 18.785 & 0.069 & 0.073 & 0.080 & 0.209 \\
4FGL J0028.4+2001 & 1.553 & 6.208e-12 & 2.436 & fsrq & Gaia DR2: 2796062364402066304 & 20.231 & 20.233 & 19.383 & 0.027 & 0.029 & 0.046 & 1.134 \\
4FGL J0030.2-1647 & 0.237 & 4.073e-12 & 1.740 & bll & Gaia DR2: 2367456724552393984 & 18.009 & 18.199 & 17.509 & 0.206 & 0.186 & 0.260 & 0.791 \\
4FGL J0030.3-4224 & 0.495 & 1.614e-11 & 2.521 & fsrq & Gaia DR2: 4992764447828973184 & 17.979 & 17.987 & 17.495 & 0.212 & 0.226 & 0.263 & 0.360 \\
4FGL J0030.6-0212 & 1.804 & 1.973e-11 & 2.392 & bcu & Gaia DR2: 2540845791242882176 & 19.343 & 19.403 & 18.487 & 0.060 & 0.061 & 0.106 & 1.279 \\
4FGL J0032.4-2849 & 0.324 & 2.352e-12 & 2.297 & bll & Gaia DR2: 2319110854681753216 & 18.466 & 18.485 & 17.063 & 0.135 & 0.143 & 0.392 & 2.374 \\
4FGL J0033.5-1921 & 0.610 & 3.180e-11 & 1.767 & bll & Gaia DR2: 2363828473620028928 & 16.704 & 16.960 & 16.163 & 0.686 & 0.581 & 0.898 & 1.021 \\
4FGL J0035.2+1514 & 1.090 & 1.324e-11 & 1.842 & bll & Gaia DR2: 2780475069095852672 & 16.403 & 16.675 & 15.894 & 0.905 & 0.755 & 1.150 & 0.988 \\
4FGL J0036.9+1832 & 1.595 & 3.833e-12 & 2.376 & bcu & Gaia DR2: 2794743981241205760 & 20.301 & 20.347 & 19.788 & 0.025 & 0.026 & 0.032 & 0.505 \\
4FGL J0037.8+1239 & 0.089 & 8.177e-12 & 2.187 & bll & Gaia DR2: 2775856402995417600 & 17.438 & 17.368 & 16.086 & 0.349 & 0.399 & 0.964 & 2.072 \\
4FGL J0038.1+0012 & 0.739 & 4.296e-12 & 2.036 & bll & Gaia DR2: 2543195546374972672 & 19.664 & 19.964 & 18.871 & 0.045 & 0.037 & 0.074 & 1.662 \\
4FGL J0038.2-2459 & 1.196 & 3.423e-12 & 2.364 & fsrq & Gaia DR2: 2347066277119976576 & 19.009 & 19.220 & 18.143 & 0.082 & 0.073 & 0.145 & 1.626 \\
4FGL J0039.1-2219 & 0.062 & 2.657e-12 & 1.808 & bcu & Gaia DR2: 2349879381914900736 & 17.293 & 16.890 & 15.599 & 0.399 & 0.620 & 1.509 & 2.089 \\
4FGL J0040.4-2340 & 0.213 & 2.245e-12 & 2.126 & bll & Gaia DR2: 2347477601843338368 & 18.453 & 18.334 & 17.019 & 0.137 & 0.164 & 0.408 & 2.141 \\
4FGL J0041.4+3800 & 0.380 & 1.824e-12 & 1.947 & fsrq & Gaia DR2: 368220229325691136 & 17.492 & 17.677 & 16.975 & 0.332 & 0.300 & 0.425 & 0.816 \\
4FGL J0042.2+2319 & 1.426 & 5.077e-12 & 2.289 & fsrq & Gaia DR2: 2803291653354633600 & 20.504 & 20.738 & 19.951 & 0.021 & 0.018 & 0.027 & 1.000 \\
4FGL J0043.5-0442 & 0.480 & 2.198e-12 & 1.947 & bll & Gaia DR2: 2527285166444300544 & 18.595 & 18.803 & 18.077 & 0.120 & 0.106 & 0.154 & 0.867 \\
4FGL J0043.7-1116 & 0.264 & 2.781e-12 & 1.928 & bll & Gaia DR2: 2377437915015143936 & 17.835 & 18.060 & 17.284 & 0.242 & 0.211 & 0.320 & 0.978 \\
4FGL J0043.8+3425 & 0.966 & 2.619e-11 & 1.942 & fsrq & Gaia DR2: 362323612889689984 & 19.235 & 19.506 & 18.539 & 0.067 & 0.056 & 0.101 & 1.388 \\
4FGL J0044.2-8424 & 1.032 & 3.816e-12 & 2.615 & fsrq & Gaia DR2: 4617438457106912000 & 19.639 & 19.651 & 18.999 & 0.046 & 0.049 & 0.066 & 0.706 \\
4FGL J0047.9+3947 & 0.252 & 8.304e-12 & 1.983 & bll & Gaia DR2: 368887323646142336 & 17.474 & 17.652 & 16.589 & 0.338 & 0.307 & 0.607 & 1.597 \\
4FGL J0047.9+2233 & 1.161 & 7.201e-12 & 2.527 & fsrq & Gaia DR2: 2802222687534677376 & 20.450 & 19.481 & 19.506 & 0.022 & 0.057 & 0.041 & -0.758 \\
4FGL J0049.0+2252 & 0.264 & 2.269e-12 & 2.240 & bll & Gaia DR2: 2802328657262700288 & 19.121 & 18.792 & 17.200 & 0.074 & 0.108 & 0.345 & 2.740 \\
4FGL J0049.6-4500 & 0.121 & 2.234e-12 & 2.494 & bcu & Gaia DR2: 4982480582432115712 & 18.125 & 17.976 & 16.689 & 0.185 & 0.228 & 0.553 & 2.082 \\
4FGL J0049.7+0237 & 1.474 & 1.253e-11 & 2.240 & bll & Gaia DR2: 2550041659820342144 & 18.293 & 18.502 & 17.456 & 0.159 & 0.141 & 0.273 & 1.558 \\
4FGL J0050.0-5736 & 1.797 & 5.531e-12 & 2.603 & fsrq & Gaia DR2: 4907588584855702272 & 17.684 & 17.843 & 17.189 & 0.278 & 0.258 & 0.349 & 0.712 \\
4FGL J0050.4-0452 & 0.920 & 1.401e-11 & 2.398 & fsrq & Gaia DR2: 2525533408199344512 & 18.187 & 18.311 & 17.309 & 0.175 & 0.167 & 0.312 & 1.465 \\
4FGL J0050.7-0929 & 0.635 & 3.421e-11 & 2.040 & BLL & Gaia DR2: 2474026167520609920 & 15.675 & 15.972 & 15.103 & 1.770 & 1.444 & 2.382 & 1.176 \\
4FGL J0051.1-0648 & 1.975 & 9.209e-12 & 2.334 & fsrq & Gaia DR2: 2523017450716550400 & 19.458 & 19.569 & 18.795 & 0.054 & 0.053 & 0.080 & 0.971 \\
4FGL J0051.5-4220 & 1.749 & 3.644e-12 & 2.850 & fsrq & Gaia DR2: 4986663326525262976 & 18.647 & 18.842 & 18.154 & 0.115 & 0.103 & 0.143 & 0.784 \\
4FGL J0054.7-2455 & 0.120 & 9.231e-12 & 1.747 & bll & Gaia DR2: 2345425706988574720 & 16.562 & 16.777 & 16.060 & 0.782 & 0.688 & 0.987 & 0.850 \\
4FGL J0056.3-0935 & 0.103 & 7.988e-12 & 1.871 & bll & Gaia DR2: 2473414358018743680 & 16.970 & 16.830 & 15.671 & 0.537 & 0.655 & 1.412 & 1.804 \\
4FGL J0056.8+1626 & 0.206 & 2.260e-12 & 2.174 & bll & Gaia DR2: 2778641255495024768 & 19.767 & 20.176 & 18.983 & 0.041 & 0.030 & 0.067 & 1.879 \\
4FGL J0058.0-0539 & 1.246 & 6.109e-12 & 2.460 & fsrq & Gaia DR2: 2524536799691927936 & 18.411 & 18.525 & 17.945 & 0.142 & 0.138 & 0.174 & 0.552 \\
4FGL J0059.2+0006 & 0.719 & 2.376e-12 & 2.358 & fsrq & Gaia DR2: 2536478427977546752 & 17.462 & 17.545 & 17.117 & 0.341 & 0.339 & 0.373 & 0.224 \\
4FGL J0059.3-0152 & 0.144 & 2.564e-12 & 1.784 & bll & Gaia DR2: 2532569904659162624 & 18.247 & 18.152 & 16.794 & 0.166 & 0.194 & 0.502 & 2.236 \\
4FGL J0101.0-0059 & 0.670 & 2.091e-12 & 2.398 & bll & Gaia DR2: 2536111706489877632 & 19.002 & 19.290 & 18.299 & 0.083 & 0.068 & 0.126 & 1.442 \\
4FGL J0102.4+4214 & 0.874 & 7.912e-12 & 2.700 & fsrq & Gaia DR2: 374631580411773824 & 19.997 & 20.057 & 19.411 & 0.033 & 0.034 & 0.045 & 0.695 \\
4FGL J0102.7-2001 & 0.380 & 9.886e-13 & 1.627 & bcu & Gaia DR2: 2356005615891047296 & 18.824 & 18.760 & 17.453 & 0.097 & 0.111 & 0.273 & 2.124 \\
4FGL J0103.5+1526 & 0.246 & 2.343e-12 & 2.413 & bll & Gaia DR2: 2783576589530206208 & 19.067 & 18.809 & 17.198 & 0.078 & 0.106 & 0.346 & 2.783 \\
4FGL J0104.8-2416 & 1.747 & 6.500e-12 & 2.616 & fsrq & Gaia DR2: 2344947758730996352 & 18.883 & 19.057 & 18.409 & 0.092 & 0.084 & 0.113 & 0.699 \\
4FGL J0105.1+3929 & 0.083 & 6.635e-12 & 2.292 & bll & Gaia DR2: 371077413369735040 & 19.064 & 19.162 & 17.724 & 0.078 & 0.077 & 0.213 & 2.408 \\
4FGL J0108.1-0039 & 1.375 & 3.886e-12 & 2.669 & fsrq & Gaia DR2: 2533189406446157952 & 17.473 & 17.698 & 16.999 & 0.338 & 0.295 & 0.416 & 0.810 \\
4FGL J0108.6+0134 & 2.099 & 1.155e-10 & 2.353 & fsrq & Gaia DR2: 2538237264329224576 & 17.753 & 17.989 & 17.214 & 0.261 & 0.225 & 0.341 & 0.975 \\
4FGL J0109.1+1815 & 0.145 & 7.255e-12 & 2.067 & bll & Gaia DR2: 2785151502497956224 & 16.944 & 17.246 & 16.294 & 0.550 & 0.447 & 0.795 & 1.356 \\
4FGL J0110.0-4019 & 0.313 & 2.281e-12 & 1.795 & bll & Gaia DR2: 4987910245727100544 & 18.406 & 18.489 & 17.466 & 0.143 & 0.142 & 0.270 & 1.511 \\
4FGL J0110.7-1254 & 0.234 & 2.456e-12 & 1.983 & bll & Gaia DR2: 2468233145695392896 & 18.935 & 18.777 & 17.483 & 0.088 & 0.109 & 0.266 & 2.098 \\
4FGL J0111.4+0534 & 0.346 & 1.627e-12 & 1.952 & bll & Gaia DR2: 2564201067483571712 & 19.429 & 19.343 & 18.095 & 0.056 & 0.065 & 0.152 & 1.998 \\
4FGL J0112.0-6634 & 1.189 & 3.731e-12 & 2.713 & fsrq & Gaia DR2: 4704887599025497216 & 17.636 & 17.715 & 17.304 & 0.291 & 0.290 & 0.314 & 0.185 \\
4FGL J0112.1+2245 & 0.265 & 7.515e-11 & 2.071 & BLL & Gaia DR2: 2791050863417322368 & 14.827 & 15.125 & 14.248 & 3.864 & 3.151 & 5.238 & 1.194 \\
4FGL J0112.8+3208 & 0.603 & 3.005e-11 & 2.369 & fsrq & Gaia DR2: 313646347637687168 & 18.012 & 17.836 & 17.490 & 0.206 & 0.259 & 0.264 & 0.045 \\
4FGL J0113.1-3553 & 1.220 & 3.531e-12 & 2.399 & fsrq & Gaia DR2: 5013767834338307968 & 18.854 & 18.963 & 18.311 & 0.095 & 0.092 & 0.124 & 0.708 \\
4FGL J0113.4+4948 & 0.389 & 1.202e-11 & 2.233 & fsrq & Gaia DR2: 403495100669336960 & 18.220 & 18.680 & 17.312 & 0.170 & 0.119 & 0.312 & 2.255 \\
4FGL J0113.7+0225 & 0.047 & 3.148e-12 & 2.514 & bll & Gaia DR2: 2538575024852905856 & 17.248 & 16.693 & 15.325 & 0.416 & 0.743 & 1.943 & 2.258 \\
4FGL J0114.8+1326 & 0.583 & 1.278e-11 & 2.067 & bll & Gaia DR2: 2589951969107959808 & 17.107 & 17.480 & 16.614 & 0.474 & 0.360 & 0.593 & 1.170 \\
4FGL J0115.1-0129 & 1.365 & 4.876e-12 & 2.721 & fsrq & Gaia DR2: 2533580660787554432 & 17.916 & 18.064 & 17.542 & 0.225 & 0.210 & 0.252 & 0.427 \\
4FGL J0115.8+2519 & 0.358 & 1.228e-11 & 1.975 & bll & Gaia DR2: 294705400127688576 & 17.599 & 17.829 & 16.871 & 0.301 & 0.261 & 0.468 & 1.370 \\
4FGL J0116.0-1136 & 0.670 & 1.269e-11 & 2.391 & fsrq & Gaia DR2: 2468810737193128960 & 18.043 & 18.149 & 17.655 & 0.200 & 0.194 & 0.227 & 0.367 \\
4FGL J0116.5-3046 & 1.414 & 2.121e-12 & 2.655 & fsrq & Gaia DR2: 5028689340998962048 & 18.985 & 19.111 & 18.565 & 0.084 & 0.080 & 0.098 & 0.480 \\
4FGL J0117.8-2109 & 1.490 & 1.136e-11 & 2.381 & fsrq & Gaia DR2: 2353231582414247168 & 20.027 & 20.078 & 19.170 & 0.032 & 0.033 & 0.056 & 1.260 \\
4FGL J0118.9-2141 & 1.165 & 3.151e-11 & 2.269 & fsrq & Gaia DR2: 2353145515564891008 & 17.810 & 18.079 & 17.260 & 0.248 & 0.207 & 0.327 & 1.070 \\
4FGL J0119.0-1458 & 0.115 & 3.296e-12 & 1.799 & bll & Gaia DR2: 2454992070759529728 & 17.990 & 18.179 & 17.471 & 0.210 & 0.189 & 0.269 & 0.827 \\
4FGL J0123.1+3421 & 0.272 & 3.238e-12 & 1.704 & bll & Gaia DR2: 319958948834886272 & 18.292 & 18.329 & 17.375 & 0.159 & 0.165 & 0.294 & 1.361 \\
4FGL J0123.7-2311 & 0.404 & 6.484e-12 & 1.853 & bll & Gaia DR2: 5041410282510663168 & 18.442 & 18.575 & 17.582 & 0.138 & 0.131 & 0.243 & 1.445 \\
4FGL J0124.8-0625 & 2.117 & 2.973e-12 & 2.198 & bll & Gaia DR2: 2478636587278367872 & 19.912 & 20.218 & 19.342 & 0.036 & 0.029 & 0.048 & 1.192 \\
4FGL J0126.0-2221 & 0.720 & 6.838e-12 & 2.584 & fsrq & Gaia DR2: 5043068650987248000 & 17.735 & 17.837 & 17.375 & 0.265 & 0.259 & 0.294 & 0.296 \\
4FGL J0127.2-0819 & 0.360 & 7.791e-12 & 2.212 & bll & Gaia DR2: 2477366960586036736 & 18.356 & 18.711 & 17.649 & 0.150 & 0.116 & 0.228 & 1.596 \\
4FGL J0132.7-1654 & 1.020 & 2.173e-11 & 2.398 & fsrq & Gaia DR2: 2450908553293447040 & 18.090 & 18.288 & 17.645 & 0.191 & 0.171 & 0.229 & 0.688 \\
4FGL J0132.7-0804 & 0.148 & 2.891e-12 & 1.821 & bcu & Gaia DR2: 2477246877595771520 & 18.181 & 17.889 & 16.550 & 0.176 & 0.247 & 0.628 & 2.194 \\
4FGL J0134.3-3842 & 2.140 & 2.282e-12 & 2.391 & fsrq & Gaia DR2: 5008895902611667968 & 17.468 & 17.595 & 17.128 & 0.340 & 0.324 & 0.369 & 0.309 \\
4FGL J0134.5+2637 & 0.571 & 9.432e-12 & 1.955 & fsrq & Gaia DR2: 295634212575735936 & 17.580 & 17.859 & 17.040 & 0.306 & 0.254 & 0.400 & 1.069 \\
4FGL J0137.0+4751 & 0.859 & 4.454e-11 & 2.290 & fsrq & Gaia DR2: 399265111935819392 & 17.624 & 17.989 & 16.791 & 0.294 & 0.225 & 0.503 & 1.890 \\
4FGL J0137.6-2430 & 0.835 & 1.644e-11 & 2.515 & fsrq & Gaia DR2: 5038630506661561472 & 17.489 & 17.554 & 17.134 & 0.333 & 0.336 & 0.367 & 0.205 \\
4FGL J0140.6-0758 & 0.490 & 2.019e-12 & 1.855 & bll & Gaia DR2: 2465605312905024000 & 18.918 & 19.069 & 18.224 & 0.089 & 0.083 & 0.135 & 1.126 \\
4FGL J0141.4-0928 & 0.730 & 2.086e-11 & 2.166 & bll & Gaia DR2: 2465161148862568960 & 17.467 & 17.694 & 16.665 & 0.340 & 0.296 & 0.566 & 1.525 \\
4FGL J0143.5-3156 & 0.375 & 1.448e-12 & 2.486 & bcu & Gaia DR2: 5021565368941274368 & 19.422 & 19.454 & 18.081 & 0.056 & 0.058 & 0.153 & 2.266 \\
4FGL J0145.0-2732 & 1.148 & 1.207e-11 & 2.589 & fsrq & Gaia DR2: 5025185781556457216 & 18.206 & 18.272 & 17.749 & 0.172 & 0.174 & 0.208 & 0.428 \\
4FGL J0146.9-5202 & 0.098 & 3.425e-12 & 2.076 & bll & Gaia DR2: 4913377994612843776 & 17.620 & 17.096 & 15.790 & 0.295 & 0.513 & 1.266 & 2.123 \\
4FGL J0148.6+0127 & 0.940 & 3.124e-12 & 2.197 & bll & Gaia DR2: 2511167047535827712 & 19.149 & 19.447 & 18.473 & 0.072 & 0.059 & 0.107 & 1.403 \\
4FGL J0151.0+0539 & 0.300 & 2.652e-12 & 2.387 & bcu & Gaia DR2: 2567344983544262144 & 19.753 & 20.080 & 19.062 & 0.041 & 0.033 & 0.062 & 1.498 \\
4FGL J0151.3+8601 & 0.150 & 3.918e-12 & 2.218 & bll & Gaia DR2: 575356400249230976 & 18.507 & 18.575 & 17.119 & 0.130 & 0.131 & 0.372 & 2.446 \\
4FGL J0151.4-3607 & 0.681 & 2.293e-12 & 2.213 & bcu & Gaia DR2: 4962953698302232448 & 17.895 & 18.187 & 17.284 & 0.229 & 0.188 & 0.320 & 1.251 \\
4FGL J0152.2+3714 & 0.761 & 3.109e-12 & 2.395 & bcu & Gaia DR2: 342697227255507968 & 18.578 & 18.750 & 17.740 & 0.122 & 0.112 & 0.210 & 1.483 \\
4FGL J0152.2+2206 & 1.320 & 7.351e-12 & 2.709 & fsrq & Gaia DR2: 98517757972814592 & 18.426 & 18.820 & 17.622 & 0.141 & 0.105 & 0.234 & 1.889 \\
4FGL J0152.6+0147 & 0.080 & 1.001e-11 & 1.955 & bll & Gaia DR2: 2511237592373715456 & 15.962 & 15.957 & 14.976 & 1.359 & 1.463 & 2.679 & 1.420 \\
4FGL J0153.9+0823 & 0.681 & 1.567e-11 & 1.938 & bll & Gaia DR2: 2568966522676999680 & 17.747 & 18.059 & 17.083 & 0.263 & 0.211 & 0.385 & 1.409 \\
4FGL J0154.3-0236 & 0.082 & 2.351e-12 & 2.169 & bcu & Gaia DR2: 2504918561609830656 & 17.991 & 17.243 & 15.876 & 0.210 & 0.448 & 1.169 & 2.253 \\
4FGL J0158.8+0101 & 1.610 & 3.709e-12 & 2.587 & fsrq & Gaia DR2: 2507924347226993920 & 20.182 & 20.547 & 19.269 & 0.028 & 0.021 & 0.051 & 2.063 \\
4FGL J0159.5+1046 & 0.195 & 9.587e-12 & 2.046 & bll & Gaia DR2: 2571352978305391232 & 17.464 & 17.733 & 16.595 & 0.341 & 0.285 & 0.603 & 1.759 \\
4FGL J0202.4+0849 & 0.629 & 2.097e-12 & 1.828 & fsrq & Gaia DR2: 2569799535878794624 & 19.136 & 19.324 & 18.342 & 0.073 & 0.066 & 0.121 & 1.422 \\
4FGL J0202.6-0258 & 1.344 & 2.919e-12 & 2.337 & fsrq & Gaia DR2: 2492685287864572160 & 18.836 & 18.951 & 18.558 & 0.096 & 0.093 & 0.099 & 0.148 \\
4FGL J0205.0-1700 & 1.740 & 1.228e-11 & 2.698 & fsrq & Gaia DR2: 5144596631278605568 & 17.433 & 17.651 & 16.945 & 0.351 & 0.308 & 0.437 & 0.824 \\
4FGL J0205.2+3212 & 1.466 & 1.303e-11 & 2.670 & fsrq & Gaia DR2: 301663938637889664 & 17.675 & 17.873 & 17.247 & 0.281 & 0.251 & 0.331 & 0.650 \\
4FGL J0206.4-1151 & 1.663 & 1.216e-11 & 2.418 & fsrq & Gaia DR2: 5151385973846176512 & 19.338 & 19.593 & 18.718 & 0.061 & 0.051 & 0.085 & 1.189 \\
4FGL J0207.4-3855 & 0.254 & 2.865e-12 & 2.369 & bcu & Gaia DR2: 4964391206676167040 & 18.137 & 18.461 & 17.275 & 0.183 & 0.146 & 0.322 & 1.864 \\
4FGL J0208.5-0046 & 2.025 & 2.691e-12 & 2.263 & bll & Gaia DR2: 2506841912389478272 & 20.479 & 20.559 & 19.535 & 0.021 & 0.021 & 0.040 & 1.512 \\
4FGL J0208.6+3523 & 0.318 & 2.997e-12 & 1.880 & bll & Gaia DR2: 329455946160779392 & 19.743 & 19.887 & 18.862 & 0.042 & 0.039 & 0.075 & 1.514 \\
4FGL J0209.9+7229 & 0.895 & 5.332e-12 & 2.256 & bll & Gaia DR2: 546403093700179200 & 20.230 & 20.612 & 18.963 & 0.027 & 0.020 & 0.068 & 2.864 \\
4FGL J0210.7-5101 & 1.003 & 4.740e-11 & 2.354 & FSRQ & Gaia DR2: 4936948294096305536 & 16.985 & 17.202 & 16.413 & 0.530 & 0.465 & 0.713 & 1.005 \\
4FGL J0211.2+1051 & 0.200 & 5.182e-11 & 2.131 & BLL & Gaia DR2: 72424525979524480 & 14.841 & 15.291 & 14.107 & 3.816 & 2.704 & 5.965 & 1.858 \\
4FGL J0212.4-3502 & 0.393 & 3.790e-12 & 1.991 & bll & Gaia DR2: 4968310381514324736 & 18.376 & 18.586 & 17.701 & 0.147 & 0.130 & 0.218 & 1.211 \\
4FGL J0212.9+2244 & 0.459 & 5.814e-12 & 2.051 & bll & Gaia DR2: 100863119353991808 & 17.150 & 17.430 & 16.413 & 0.455 & 0.377 & 0.713 & 1.498 \\
4FGL J0216.5+2313 & 0.288 & 3.649e-12 & 1.899 & bll & Gaia DR2: 100986672678118016 & 18.188 & 18.349 & 17.437 & 0.175 & 0.162 & 0.278 & 1.269 \\
4FGL J0216.8-6635 & 0.330 & 6.068e-12 & 1.977 & bll & Gaia DR2: 4696486441131281920 & 17.214 & 17.477 & 16.579 & 0.429 & 0.361 & 0.612 & 1.239 \\
4FGL J0217.0-0821 & 0.607 & 4.479e-12 & 2.331 & fsrq & Gaia DR2: 2486213802941750400 & 19.258 & 19.631 & 18.523 & 0.065 & 0.050 & 0.102 & 1.695 \\
4FGL J0217.2+0837 & 0.085 & 1.726e-11 & 2.226 & bll & Gaia DR2: 2521717690532982272 & 16.493 & 16.843 & 15.506 & 0.833 & 0.647 & 1.644 & 2.190 \\
4FGL J0217.8+0144 & 1.715 & 3.158e-11 & 2.216 & fsrq & Gaia DR2: 2513289620373132160 & 18.641 & 18.948 & 17.864 & 0.115 & 0.093 & 0.187 & 1.642 \\
4FGL J0219.1-1724 & 0.128 & 3.082e-12 & 2.098 & bll & Gaia DR2: 5143775639690003072 & 17.956 & 17.907 & 16.618 & 0.217 & 0.243 & 0.590 & 2.085 \\
4FGL J0220.2+3246 & 1.620 & 2.806e-12 & 2.736 & fsrq & Gaia DR2: 324961211345126656 & 18.157 & 18.536 & 17.493 & 0.180 & 0.136 & 0.264 & 1.552 \\
4FGL J0220.8-0841 & 0.430 & 1.495e-12 & 1.752 & bll & Gaia DR2: 5176303930988286336 & 18.098 & 18.363 & 17.501 & 0.190 & 0.160 & 0.262 & 1.160 \\
4FGL J0221.1+3556 & 0.944 & 8.682e-11 & 2.290 & FSRQ & Gaia DR2: 328069053976561536 & 19.982 & 20.468 & 18.756 & 0.033 & 0.023 & 0.082 & 3.002 \\
4FGL J0222.0-1616 & 0.698 & 5.846e-12 & 2.526 & fsrq & Gaia DR2: 5144158780837642752 & 20.319 & 20.139 & 19.133 & 0.025 & 0.031 & 0.058 & 1.474 \\
4FGL J0222.6+4302 & 0.444 & 1.578e-10 & 1.962 & BLL & Gaia DR2: 339755075874658560 & 14.571 & 14.917 & 13.975 & 4.895 & 3.815 & 6.733 & 1.334 \\
4FGL J0223.0-3447 & 1.490 & 2.111e-12 & 2.527 & fsrq & Gaia DR2: 4967207163331032704 & 20.947 & 21.290 & 20.330 & 0.014 & 0.011 & 0.019 & 1.373 \\
4FGL J0223.1-1117 & 0.042 & 3.404e-12 & 1.864 & bll & Gaia DR2: 5174922398923431424 & 17.703 & 17.893 & 17.198 & 0.273 & 0.246 & 0.346 & 0.800 \\
4FGL J0223.5-0928 & 1.425 & 1.949e-12 & 2.128 & bcu & Gaia DR2: 5176011907571860992 & 19.859 & 20.132 & 19.264 & 0.038 & 0.031 & 0.052 & 1.175 \\
4FGL J0224.2+0700 & 0.511 & 3.785e-12 & 2.539 & fsrq & Gaia DR2: 2520507570612128000 & 18.238 & 18.378 & 17.097 & 0.167 & 0.157 & 0.380 & 2.069 \\
4FGL J0224.9+1843 & 2.690 & 5.836e-12 & 2.937 & fsrq & Gaia DR2: 86068567631718272 & 19.060 & 19.399 & 18.415 & 0.078 & 0.061 & 0.113 & 1.426 \\
4FGL J0226.5+0938 & 2.605 & 3.978e-12 & 2.119 & fsrq & Gaia DR2: 23456912347510528 & 20.311 & 20.515 & 19.437 & 0.025 & 0.022 & 0.044 & 1.629 \\
4FGL J0227.3+0201 & 0.457 & 6.711e-12 & 1.981 & bll & Gaia DR2: 2501725472468208896 & 17.828 & 18.049 & 17.133 & 0.244 & 0.213 & 0.367 & 1.278 \\
4FGL J0228.0-3026 & 0.303 & 2.241e-12 & 2.261 & fsrq & Gaia DR2: 5067040860627248128 & 18.202 & 18.316 & 17.360 & 0.173 & 0.167 & 0.298 & 1.367 \\
4FGL J0228.3-5547 & 2.464 & 2.624e-11 & 2.284 & fsrq & Gaia DR2: 4739899313429070592 & 18.500 & 18.799 & 17.784 & 0.131 & 0.107 & 0.202 & 1.493 \\
4FGL J0229.5-3644 & 2.115 & 1.314e-11 & 2.591 & fsrq & Gaia DR2: 4965480174160661760 & 19.689 & 19.636 & 18.897 & 0.044 & 0.049 & 0.072 & 0.897 \\
4FGL J0230.8+4032 & 1.019 & 1.079e-11 & 2.451 & fsrq & Gaia DR2: 338354980959016832 & 18.600 & 18.775 & 18.202 & 0.120 & 0.109 & 0.137 & 0.536 \\
4FGL J0231.2-4745 & 0.765 & 6.155e-12 & 2.750 & fsrq & Gaia DR2: 4939026607294988928 & 17.990 & 18.115 & 17.585 & 0.210 & 0.201 & 0.242 & 0.443 \\
4FGL J0231.8+1322 & 2.065 & 9.234e-12 & 2.741 & fsrq & Gaia DR2: 74877325967391872 & 17.691 & 17.974 & 17.175 & 0.276 & 0.228 & 0.353 & 1.026 \\
4FGL J0232.5-1118 & 0.209 & 1.367e-12 & 1.791 & bcu & Gaia DR2: 5171740721510354432 & 18.489 & 18.257 & 16.872 & 0.133 & 0.176 & 0.467 & 2.295 \\
4FGL J0232.8+2018 & 0.139 & 3.527e-12 & 1.775 & bll & Gaia DR2: 86621076520103680 & 17.773 & 17.653 & 16.291 & 0.256 & 0.307 & 0.798 & 2.243 \\
4FGL J0236.8-6136 & 0.467 & 1.259e-11 & 2.336 & fsrq & Gaia DR2: 4724677330856364032 & 19.450 & 19.458 & 18.148 & 0.055 & 0.058 & 0.144 & 2.131 \\
4FGL J0237.6-3602 & 0.411 & 3.580e-12 & 1.839 & bll & Gaia DR2: 4953939047280499072 & 17.406 & 17.598 & 16.735 & 0.359 & 0.323 & 0.530 & 1.163 \\
4FGL J0237.8+2848 & 1.206 & 8.950e-11 & 2.375 & FSRQ & Gaia DR2: 128214944269183232 & 17.763 & 18.096 & 17.104 & 0.259 & 0.204 & 0.377 & 1.444 \\
4FGL J0238.1-3905 & 0.200 & 3.539e-12 & 1.970 & bll & Gaia DR2: 4952249407146446976 & 18.112 & 18.230 & 17.128 & 0.188 & 0.180 & 0.369 & 1.680 \\
4FGL J0238.4-3116 & 0.233 & 1.214e-11 & 1.802 & bll & Gaia DR2: 5063976727878868352 & 16.403 & 16.538 & 15.823 & 0.905 & 0.857 & 1.228 & 0.844 \\
4FGL J0238.6+1637 & 0.940 & 1.057e-10 & 2.164 & BLL & Gaia DR2: 81603794508719872 & 17.356 & 18.131 & 16.383 & 0.376 & 0.198 & 0.733 & 3.079 \\
4FGL J0239.7+0415 & 0.978 & 9.301e-12 & 2.792 & fsrq & Gaia DR2: 2503912229297052800 & 17.574 & 17.776 & 17.110 & 0.308 & 0.274 & 0.375 & 0.737 \\
4FGL J0242.3+1102 & 2.680 & 6.646e-12 & 2.556 & fsrq & Gaia DR2: 25350786766710528 & 20.674 & 21.005 & 19.430 & 0.018 & 0.014 & 0.044 & 2.705 \\
4FGL J0245.4+2408 & 2.243 & 7.870e-12 & 2.643 & fsrq & Gaia DR2: 113768323551869568 & 20.088 & 20.094 & 19.200 & 0.030 & 0.032 & 0.055 & 1.230 \\
4FGL J0245.9-4650 & 1.385 & 3.749e-11 & 2.419 & fsrq & Gaia DR2: 4753304048094632192 & 18.052 & 18.265 & 17.532 & 0.198 & 0.175 & 0.254 & 0.884 \\
4FGL J0250.6+1712 & 1.100 & 5.318e-12 & 1.793 & bll & Gaia DR2: 35308999155510784 & 17.974 & 18.119 & 16.900 & 0.213 & 0.200 & 0.455 & 1.934 \\
4FGL J0251.5-5958 & 1.373 & 2.867e-12 & 2.230 & fsrq & Gaia DR2: 4725288113861304960 & 19.574 & 19.761 & 18.709 & 0.049 & 0.044 & 0.086 & 1.573 \\
4FGL J0252.8-2219 & 1.419 & 5.051e-11 & 2.338 & fsrq & Gaia DR2: 5079228015012292224 & 20.339 & 20.765 & 19.470 & 0.024 & 0.017 & 0.043 & 2.097 \\
4FGL J0252.9+3834 & 1.122 & 3.554e-12 & 2.593 & fsrq & Gaia DR2: 143313506661249920 & 18.795 & 18.951 & 18.469 & 0.100 & 0.093 & 0.107 & 0.339 \\
4FGL J0253.2-5441 & 0.539 & 4.231e-12 & 2.486 & fsrq & Gaia DR2: 4740722641479899904 & 17.459 & 17.501 & 17.124 & 0.342 & 0.353 & 0.370 & 0.112 \\
4FGL J0253.2-0124 & 1.480 & 3.454e-12 & 2.036 & bll & Gaia DR2: 2497424182980508160 & 19.433 & 19.698 & 18.735 & 0.056 & 0.047 & 0.084 & 1.379 \\
4FGL J0253.5+3216 & 0.859 & 4.695e-12 & 2.187 & fsrq & Gaia DR2: 136333845503621248 & 20.591 & 20.284 & 19.454 & 0.019 & 0.027 & 0.043 & 1.091 \\
4FGL J0255.8+0534 & 0.681 & 2.185e-12 & 2.050 & bll & Gaia DR2: 5557137925518208 & 20.098 & 20.562 & 19.272 & 0.030 & 0.021 & 0.051 & 2.088 \\
4FGL J0256.3+0334 & 0.400 & 4.563e-12 & 2.166 & bll & Gaia DR2: 2051555554134656 & 17.588 & 17.762 & 16.620 & 0.304 & 0.278 & 0.589 & 1.768 \\
4FGL J0257.9-1215 & 1.391 & 3.621e-12 & 2.667 & fsrq & Gaia DR2: 5160169216325827712 & 18.721 & 18.885 & 18.188 & 0.107 & 0.099 & 0.139 & 0.806 \\
4FGL J0259.4+0746 & 0.893 & 2.136e-11 & 2.192 & fsrq & Gaia DR2: 8527129285880704 & 17.730 & 18.183 & 16.953 & 0.267 & 0.188 & 0.434 & 1.960 \\
4FGL J0301.6-7155 & 0.823 & 4.827e-12 & 2.650 & fsrq & Gaia DR2: 4645479650042367104 & 19.187 & 19.237 & 18.490 & 0.070 & 0.071 & 0.105 & 0.914 \\
4FGL J0303.3-7913 & 1.115 & 3.976e-12 & 2.409 & fsrq & Gaia DR2: 4620569728782945792 & 19.334 & 19.390 & 18.850 & 0.061 & 0.062 & 0.076 & 0.466 \\
4FGL J0303.3+0555 & 0.196 & 1.498e-12 & 1.598 & bll & Gaia DR2: 6950567050681856 & 18.349 & 18.346 & 17.025 & 0.151 & 0.162 & 0.406 & 2.154 \\
4FGL J0303.4-2407 & 0.266 & 6.032e-11 & 1.899 & BLL & Gaia DR2: 5074847290105408640 & 15.861 & 16.055 & 15.311 & 1.492 & 1.338 & 1.968 & 0.907 \\
4FGL J0303.6-6211 & 1.351 & 1.125e-11 & 2.445 & fsrq & Gaia DR2: 4721627251240649600 & 18.400 & 18.520 & 17.832 & 0.144 & 0.138 & 0.193 & 0.784 \\
4FGL J0305.1-1608 & 0.311 & 3.198e-12 & 1.799 & bll & Gaia DR2: 5153215045799145472 & 18.927 & 19.059 & 17.867 & 0.089 & 0.084 & 0.187 & 1.874 \\
4FGL J0307.8-0419 & 0.029 & 1.411e-12 & 2.128 & bcu & Gaia DR2: 5182983468422395008 & 17.105 & 0.000 & 0.000 & 0.474 & 0.000 & 0.000 & -0.000 \\
4FGL J0309.0+1029 & 0.863 & 1.855e-11 & 2.370 & fsrq & Gaia DR2: 15495005053467776 & 19.023 & 19.430 & 18.083 & 0.081 & 0.060 & 0.153 & 2.212 \\
4FGL J0309.9-6058 & 1.479 & 2.777e-11 & 2.440 & fsrq & Gaia DR2: 4723258896432809472 & 18.295 & 18.549 & 17.723 & 0.159 & 0.135 & 0.213 & 1.083 \\
4FGL J0310.9+3815 & 0.945 & 5.582e-12 & 2.396 & fsrq & Gaia DR2: 139596504524330240 & 20.128 & 20.350 & 19.011 & 0.029 & 0.026 & 0.065 & 2.194 \\
4FGL J0312.8+0134 & 0.664 & 7.408e-12 & 2.412 & fsrq & Gaia DR2: 3267256805470541696 & 18.977 & 19.012 & 18.394 & 0.085 & 0.088 & 0.115 & 0.634 \\
4FGL J0312.9+3614 & 0.072 & 4.297e-12 & 1.934 & bll & Gaia DR2: 139087533719190912 & 17.878 & 17.532 & 16.040 & 0.233 & 0.343 & 1.006 & 2.526 \\
4FGL J0314.3+0620 & 0.620 & 3.591e-12 & 1.904 & bll & Gaia DR2: 4202269017377408 & 17.290 & 17.597 & 16.470 & 0.400 & 0.323 & 0.677 & 1.736 \\
4FGL J0314.6-6549 & 0.636 & 2.394e-12 & 2.357 & fsrq & Gaia DR2: 4671820474014459392 & 19.025 & 19.018 & 18.514 & 0.081 & 0.087 & 0.103 & 0.388 \\
4FGL J0315.9-1033 & 1.565 & 8.331e-12 & 2.449 & fsrq & Gaia DR2: 5166214331255338752 & 19.302 & 19.578 & 18.616 & 0.063 & 0.052 & 0.094 & 1.379 \\
4FGL J0316.2+0905 & 0.372 & 1.708e-11 & 1.916 & bll & Gaia DR2: 14161194369884544 & 17.420 & 17.886 & 16.590 & 0.355 & 0.248 & 0.606 & 2.099 \\
4FGL J0316.2-2608 & 0.443 & 5.396e-12 & 1.827 & bll & Gaia DR2: 5061474136335953664 & 17.019 & 17.194 & 16.528 & 0.513 & 0.469 & 0.641 & 0.738 \\
4FGL J0317.7-2804 & 1.166 & 1.452e-12 & 2.242 & fsrq & Gaia DR2: 5060973338852489472 & 21.453 & 0.000 & 0.000 & 0.009 & 0.000 & 0.000 & -0.000 \\
4FGL J0317.8-4414 & 0.076 & 8.486e-13 & 1.683 & bcu & Gaia DR2: 4847478868280776704 & 18.820 & 0.000 & 0.000 & 0.098 & 0.000 & 0.000 & -0.000 \\
4FGL J0319.8+1845 & 0.190 & 6.514e-12 & 1.668 & bll & Gaia DR2: 56152715961315072 & 17.854 & 17.966 & 16.974 & 0.238 & 0.230 & 0.425 & 1.443 \\
4FGL J0323.7-0111 & 2.075 & 8.693e-12 & 1.881 & bll & Gaia DR2: 3262526534648984576 & 17.146 & 17.427 & 16.502 & 0.457 & 0.378 & 0.657 & 1.298 \\
4FGL J0325.0-2416 & 1.161 & 1.591e-12 & 2.394 & fsrq & Gaia DR2: 5086103570458388608 & 20.741 & 20.509 & 19.988 & 0.017 & 0.022 & 0.027 & 0.426 \\
4FGL J0325.5-5635 & 0.060 & 5.075e-12 & 1.945 & bll & Gaia DR2: 4730384659494296960 & 16.935 & 16.590 & 15.373 & 0.555 & 0.817 & 1.858 & 1.930 \\
4FGL J0325.6-1646 & 0.291 & 1.286e-11 & 1.838 & bll & Gaia DR2: 5105784111336756096 & 16.610 & 16.824 & 16.037 & 0.748 & 0.658 & 1.008 & 1.001 \\
4FGL J0325.7+2225 & 2.066 & 2.060e-11 & 2.665 & fsrq & Gaia DR2: 61763897460044928 & 19.063 & 19.492 & 18.421 & 0.078 & 0.056 & 0.112 & 1.613 \\
4FGL J0326.2+0225 & 0.147 & 8.370e-12 & 1.916 & bll & Gaia DR2: 3268262927329481088 & 17.287 & 17.436 & 16.395 & 0.401 & 0.375 & 0.725 & 1.550 \\
4FGL J0332.1-1123 & 0.207 & 2.158e-12 & 2.370 & fsrq & Gaia DR2: 5163474627452778752 & 18.822 & 18.835 & 17.803 & 0.098 & 0.103 & 0.198 & 1.529 \\
4FGL J0333.7+7851 & 0.400 & 6.307e-12 & 2.051 & bll & Gaia DR2: 555347006610884992 & 17.725 & 18.217 & 16.979 & 0.268 & 0.183 & 0.424 & 1.975 \\
4FGL J0334.2-4008 & 1.445 & 3.493e-11 & 2.180 & bll & Gaia DR2: 4850050557258905600 & 17.863 & 18.140 & 17.156 & 0.236 & 0.196 & 0.360 & 1.426 \\
4FGL J0336.4+3224 & 1.259 & 1.293e-11 & 2.836 & fsrq & Gaia DR2: 217587067601359872 & 17.210 & 17.585 & 16.564 & 0.431 & 0.327 & 0.621 & 1.507 \\
4FGL J0336.5-0348 & 0.162 & 1.368e-12 & 1.804 & bll & Gaia DR2: 3248952823086941952 & 18.724 & 18.442 & 17.022 & 0.107 & 0.148 & 0.407 & 2.369 \\
4FGL J0336.8-3612 & 1.537 & 3.753e-12 & 2.770 & fsrq & Gaia DR2: 4860231034203041920 & 18.299 & 18.450 & 17.777 & 0.158 & 0.147 & 0.203 & 0.753 \\
4FGL J0339.2-1736 & 0.065 & 6.979e-12 & 1.964 & bll & Gaia DR2: 5108289829617035776 & 16.953 & 16.657 & 15.389 & 0.546 & 0.768 & 1.830 & 2.039 \\
4FGL J0339.5-0146 & 0.850 & 5.838e-11 & 2.343 & fsrq & Gaia DR2: 3250954002969129088 & 16.743 & 17.033 & 16.041 & 0.662 & 0.543 & 1.004 & 1.443 \\
4FGL J0340.5-2118 & 0.233 & 9.343e-12 & 2.263 & bll & Gaia DR2: 5088426567947507200 & 16.915 & 17.205 & 16.193 & 0.565 & 0.464 & 0.873 & 1.487 \\
4FGL J0342.2+3858 & 0.945 & 4.297e-12 & 2.261 & fsrq & Gaia DR2: 224307896850912896 & 20.336 & 20.003 & 18.916 & 0.024 & 0.035 & 0.071 & 1.648 \\
4FGL J0343.2-2529 & 1.419 & 5.896e-12 & 2.504 & fsrq & Gaia DR2: 5082246346228960896 & 18.784 & 18.999 & 18.235 & 0.101 & 0.089 & 0.133 & 0.949 \\
4FGL J0343.4+3621 & 1.484 & 5.468e-12 & 2.336 & fsrq & Gaia DR2: 223007075812166656 & 20.688 & 20.853 & 19.909 & 0.017 & 0.016 & 0.028 & 1.338 \\
4FGL J0345.2-2353 & 0.104 & 1.158e-11 & 2.493 & bll & Gaia DR2: 5086923604271094784 & 18.527 & 18.738 & 17.858 & 0.128 & 0.113 & 0.188 & 1.202 \\
4FGL J0348.5-2749 & 0.991 & 8.718e-12 & 2.444 & fsrq & Gaia DR2: 5080719708693519232 & 19.252 & 19.539 & 18.442 & 0.066 & 0.054 & 0.110 & 1.669 \\
4FGL J0349.4-1159 & 0.188 & 3.875e-12 & 1.762 & bll & Gaia DR2: 5114731799525777408 & 18.281 & 18.289 & 17.185 & 0.161 & 0.171 & 0.350 & 1.686 \\
4FGL J0349.8-2103 & 2.944 & 1.521e-11 & 2.494 & fsrq & Gaia DR2: 5087930718265672320 & 20.105 & 20.336 & 19.548 & 0.030 & 0.026 & 0.040 & 1.002 \\
4FGL J0353.7+8257 & 0.069 & 1.886e-12 & 1.632 & bll & Gaia DR2: 570110664633777920 & 17.629 & 17.246 & 15.831 & 0.293 & 0.447 & 1.219 & 2.358 \\
4FGL J0357.0-4955 & 0.643 & 4.734e-12 & 2.134 & bll & Gaia DR2: 4829716837753457536 & 17.143 & 17.451 & 16.555 & 0.458 & 0.370 & 0.626 & 1.237 \\
4FGL J0357.2+2320 & 1.484 & 3.434e-12 & 2.252 & bcu & Gaia DR2: 65534775667061760 & 20.348 & 20.238 & 18.994 & 0.024 & 0.028 & 0.066 & 1.989 \\
4FGL J0402.0-2616 & 1.920 & 4.995e-12 & 2.165 & bll & Gaia DR2: 4890325835686583936 & 18.865 & 19.207 & 18.218 & 0.094 & 0.073 & 0.135 & 1.438 \\
4FGL J0402.1-3147 & 1.288 & 3.569e-12 & 2.479 & fsrq & Gaia DR2: 4883569027496069888 & 20.419 & 20.574 & 19.611 & 0.022 & 0.021 & 0.038 & 1.380 \\
4FGL J0403.3+2601 & 2.109 & 3.886e-12 & 2.601 & fsrq & Gaia DR2: 162508922396266112 & 20.041 & 20.187 & 19.387 & 0.032 & 0.030 & 0.046 & 1.028 \\
4FGL J0403.9-3605 & 1.417 & 9.063e-11 & 2.511 & FSRQ & Gaia DR2: 4857855509267920640 & 16.775 & 17.016 & 16.340 & 0.643 & 0.552 & 0.763 & 0.761 \\
4FGL J0405.6-1308 & 0.571 & 9.057e-12 & 2.545 & fsrq & Gaia DR2: 3188890454231856000 & 16.790 & 16.889 & 16.387 & 0.634 & 0.621 & 0.731 & 0.383 \\
4FGL J0407.0-3826 & 1.285 & 2.336e-11 & 2.361 & fsrq & Gaia DR2: 4845316640008870784 & 17.810 & 18.110 & 16.974 & 0.248 & 0.202 & 0.425 & 1.754 \\
4FGL J0407.5+0741 & 1.133 & 9.243e-12 & 2.286 & bll & Gaia DR2: 3298357282138391808 & 18.411 & 18.885 & 17.422 & 0.142 & 0.099 & 0.281 & 2.462 \\
4FGL J0416.5-1852 & 1.536 & 1.005e-11 & 2.391 & fsrq & Gaia DR2: 5093098319836660224 & 19.717 & 19.997 & 19.050 & 0.043 & 0.035 & 0.063 & 1.347 \\
4FGL J0416.9+0105 & 0.287 & 8.325e-12 & 1.889 & bll & Gaia DR2: 3255862669552953600 & 16.392 & 16.588 & 15.813 & 0.914 & 0.819 & 1.239 & 0.973 \\
4FGL J0422.1-0644 & 0.242 & 1.635e-11 & 2.452 & fsrq & Gaia DR2: 3199098045306661376 & 17.622 & 17.775 & 16.746 & 0.295 & 0.274 & 0.525 & 1.523 \\
4FGL J0422.8+0225 & 2.277 & 4.050e-12 & 2.878 & fsrq & Gaia DR2: 3280071025081545088 & 19.517 & 19.672 & 18.880 & 0.051 & 0.048 & 0.073 & 1.010 \\
4FGL J0423.3-0120 & 0.916 & 4.171e-11 & 2.331 & FSRQ & Gaia DR2: 3254030122969225472 & 19.412 & 19.485 & 18.679 & 0.057 & 0.057 & 0.088 & 1.040 \\
4FGL J0424.7+0036 & 0.268 & 1.959e-11 & 2.184 & bll & Gaia DR2: 3254893965448113024 & 15.752 & 16.195 & 15.084 & 1.649 & 1.176 & 2.425 & 1.700 \\
4FGL J0424.9-5331 & 0.390 & 9.720e-12 & 2.255 & bll & Gaia DR2: 4780664428582437760 & 16.636 & 16.980 & 16.067 & 0.730 & 0.571 & 0.980 & 1.270 \\
4FGL J0428.6-3756 & 1.110 & 2.138e-10 & 2.099 & bll & Gaia DR2: 4865661388990395264 & 16.604 & 16.753 & 15.762 & 0.753 & 0.703 & 1.299 & 1.441 \\
4FGL J0429.3-4326 & 1.423 & 1.533e-12 & 2.342 & fsrq & Gaia DR2: 4791629450024768768 & 20.051 & 19.957 & 19.513 & 0.031 & 0.037 & 0.041 & 0.258 \\
4FGL J0430.3-2507 & 0.516 & 4.229e-12 & 2.092 & bll & Gaia DR2: 4893129251036870400 & 17.254 & 17.542 & 16.642 & 0.413 & 0.340 & 0.578 & 1.244 \\
4FGL J0433.6-6030 & 0.930 & 1.220e-11 & 2.442 & fsrq & Gaia DR2: 4677913520779595008 & 18.391 & 18.341 & 17.769 & 0.145 & 0.163 & 0.205 & 0.535 \\
4FGL J0433.6+2905 & 0.970 & 2.950e-11 & 2.094 & bll & Gaia DR2: 152822942211428224 & 20.341 & 20.927 & 19.401 & 0.024 & 0.015 & 0.046 & 2.599 \\
4FGL J0434.1-2014 & 0.928 & 4.033e-12 & 2.286 & bll & Gaia DR2: 2978080810663870592 & 18.863 & 19.278 & 18.120 & 0.094 & 0.069 & 0.148 & 1.803 \\
4FGL J0438.4-1254 & 1.276 & 4.133e-12 & 2.473 & fsrq & Gaia DR2: 3174889234507053696 & 19.294 & 19.540 & 18.722 & 0.063 & 0.054 & 0.085 & 1.067 \\
4FGL J0438.9-4521 & 2.017 & 8.552e-12 & 2.401 & bll & Gaia DR2: 4790446822191610624 & 19.647 & 19.958 & 18.758 & 0.046 & 0.037 & 0.082 & 1.893 \\
4FGL J0440.2-2458 & 0.600 & 2.868e-12 & 1.611 & bll & Gaia DR2: 4893710922751287424 & 18.715 & 18.869 & 17.867 & 0.108 & 0.100 & 0.187 & 1.464 \\
4FGL J0442.6-0017 & 0.449 & 4.793e-11 & 2.437 & fsrq & Gaia DR2: 3229995726499080192 & 18.702 & 18.860 & 18.213 & 0.109 & 0.101 & 0.136 & 0.698 \\
4FGL J0448.6-1632 & 0.320 & 9.031e-12 & 1.912 & bll & Gaia DR2: 2980716756649782016 & 18.490 & 18.631 & 17.919 & 0.132 & 0.125 & 0.178 & 0.837 \\
4FGL J0449.1+1121 & 2.153 & 3.307e-11 & 2.505 & fsrq & Gaia DR2: 3295554038585678464 & 19.809 & 19.968 & 18.591 & 0.039 & 0.036 & 0.096 & 2.276 \\
4FGL J0449.2+6329 & 0.781 & 8.448e-12 & 2.386 & fsrq & Gaia DR2: 478840170055958528 & 19.659 & 19.982 & 18.703 & 0.045 & 0.036 & 0.087 & 2.064 \\
4FGL J0449.4-4350 & 0.205 & 1.039e-10 & 1.845 & bll & Gaia DR2: 4814500219596967296 & 14.204 & 14.436 & 13.726 & 6.863 & 5.940 & 8.467 & 0.833 \\
4FGL J0451.8-4651 & 0.602 & 6.106e-12 & 2.408 & fsrq & Gaia DR2: 4786893819085684096 & 19.315 & 19.445 & 18.384 & 0.062 & 0.059 & 0.116 & 1.591 \\
4FGL J0453.1-2806 & 2.564 & 2.317e-11 & 2.648 & fsrq & Gaia DR2: 4880113438545538048 & 17.516 & 17.717 & 17.079 & 0.325 & 0.289 & 0.386 & 0.678 \\
4FGL J0455.7-4617 & 0.858 & 1.602e-11 & 2.535 & fsrq & Gaia DR2: 4786973117065681024 & 16.903 & 17.017 & 16.601 & 0.571 & 0.552 & 0.600 & 0.197 \\
4FGL J0456.6-3136 & 0.865 & 5.642e-12 & 2.507 & fsrq & Gaia DR2: 4874761565697432448 & 18.834 & 18.928 & 18.211 & 0.097 & 0.095 & 0.136 & 0.849 \\
4FGL J0457.0+0646 & 0.405 & 5.609e-12 & 2.530 & fsrq & Gaia DR2: 3288291317608309376 & 18.453 & 18.559 & 17.548 & 0.137 & 0.133 & 0.251 & 1.485 \\
4FGL J0457.0-2324 & 1.003 & 2.035e-10 & 2.201 & FSRQ & Gaia DR2: 2972556043909927040 & 16.358 & 16.738 & 15.671 & 0.943 & 0.713 & 1.412 & 1.605 \\
4FGL J0501.2-0158 & 2.291 & 4.421e-11 & 2.397 & fsrq & Gaia DR2: 3225415440232384640 & 18.577 & 18.907 & 17.871 & 0.122 & 0.097 & 0.186 & 1.538 \\
4FGL J0502.4+0609 & 1.106 & 6.599e-12 & 2.654 & fsrq & Gaia DR2: 3240126901515662336 & 18.604 & 18.768 & 17.930 & 0.119 & 0.110 & 0.176 & 1.108 \\
4FGL J0505.3+0459 & 0.954 & 6.950e-11 & 2.346 & fsrq & Gaia DR2: 3239036598297420032 & 17.808 & 18.081 & 17.253 & 0.248 & 0.207 & 0.329 & 1.089 \\
4FGL J0505.6+0415 & 0.027 & 6.423e-12 & 1.909 & bll & Gaia DR2: 3238562403846092288 & 17.866 & 18.099 & 17.044 & 0.235 & 0.204 & 0.399 & 1.579 \\
4FGL J0505.8-0419 & 1.481 & 6.464e-12 & 2.408 & fsrq & Gaia DR2: 3212799364641782912 & 20.621 & 20.614 & 19.646 & 0.019 & 0.020 & 0.036 & 1.391 \\
4FGL J0506.9-5435 & 0.260 & 6.793e-12 & 1.637 & bll & Gaia DR2: 4770756969823322496 & 17.698 & 17.880 & 17.214 & 0.275 & 0.249 & 0.341 & 0.740 \\
4FGL J0507.7-6104 & 1.089 & 1.024e-11 & 2.455 & fsrq & Gaia DR2: 4760813746870456960 & 19.320 & 19.702 & 18.714 & 0.062 & 0.046 & 0.086 & 1.436 \\
4FGL J0507.9+6737 & 0.416 & 2.583e-11 & 1.578 & bll & Gaia DR2: 482999931779435264 & 16.933 & 17.150 & 16.246 & 0.556 & 0.488 & 0.831 & 1.252 \\
4FGL J0508.2-1937 & 1.880 & 2.686e-12 & 2.341 & fsrq & Gaia DR2: 2975511114551115904 & 20.690 & 20.643 & 19.859 & 0.017 & 0.020 & 0.030 & 0.993 \\
4FGL J0509.4+1012 & 0.621 & 8.812e-12 & 2.423 & fsrq & Gaia DR2: 3290923239207264384 & 19.458 & 19.686 & 18.645 & 0.054 & 0.047 & 0.091 & 1.549 \\
4FGL J0509.4+0542 & 0.336 & 5.723e-11 & 2.075 & bll & Gaia DR2: 3239205274549727488 & 15.322 & 15.751 & 14.665 & 2.450 & 1.770 & 3.567 & 1.646 \\
4FGL J0509.6-0402 & 0.304 & 3.253e-12 & 2.019 & bll & Gaia DR2: 3212161373019375104 & 18.488 & 18.574 & 17.463 & 0.133 & 0.131 & 0.271 & 1.701 \\
4FGL J0510.0+1800 & 0.416 & 3.680e-11 & 2.181 & fsrq & Gaia DR2: 3395133340676343552 & 17.504 & 17.799 & 16.377 & 0.328 & 0.268 & 0.737 & 2.373 \\
4FGL J0515.6-4556 & 0.194 & 9.217e-12 & 2.511 & fsrq & Gaia DR2: 4798486176336060032 & 17.569 & 17.629 & 16.455 & 0.309 & 0.314 & 0.686 & 1.835 \\
4FGL J0516.4+7350 & 0.251 & 4.511e-12 & 1.880 & bll & Gaia DR2: 502376311660088960 & 18.680 & 18.873 & 17.646 & 0.111 & 0.100 & 0.229 & 1.951 \\
4FGL J0516.7-6207 & 1.300 & 2.327e-11 & 2.162 & bll & Gaia DR2: 4760519073459445376 & 18.099 & 18.416 & 17.475 & 0.190 & 0.152 & 0.268 & 1.334 \\
4FGL J0521.3-1734 & 0.347 & 3.182e-12 & 2.328 & fsrq & Gaia DR2: 2982000539553913856 & 18.595 & 18.844 & 17.568 & 0.120 & 0.102 & 0.246 & 2.059 \\
4FGL J0521.6+0103 & 1.496 & 2.707e-12 & 1.964 & bll & Gaia DR2: 3222120474467448832 & 20.068 & 20.322 & 19.194 & 0.031 & 0.026 & 0.055 & 1.736 \\
4FGL J0525.4-4600 & 1.479 & 3.337e-12 & 2.355 & fsrq & Gaia DR2: 4799084619899288832 & 16.300 & 16.598 & 15.797 & 0.995 & 0.811 & 1.258 & 1.030 \\
4FGL J0525.8-0052 & 1.200 & 6.040e-12 & 2.073 & bll & Gaia DR2: 3220517489591041280 & 18.766 & 19.128 & 17.804 & 0.103 & 0.079 & 0.198 & 2.163 \\
4FGL J0526.2-4830 & 1.300 & 2.104e-11 & 2.321 & fsrq & Gaia DR2: 4797192871487056384 & 18.278 & 18.442 & 17.399 & 0.161 & 0.148 & 0.288 & 1.553 \\
4FGL J0530.9+1332 & 2.070 & 2.577e-11 & 2.576 & FSRQ & Gaia DR2: 3389544278257845632 & 19.913 & 20.135 & 18.810 & 0.036 & 0.031 & 0.078 & 2.164 \\
4FGL J0532.6+0732 & 1.254 & 5.916e-11 & 2.350 & FSRQ & Gaia DR2: 3334228054423044736 & 18.486 & 19.005 & 17.538 & 0.133 & 0.088 & 0.253 & 2.471 \\
4FGL J0532.9-8325 & 0.774 & 3.634e-12 & 2.144 & fsrq & Gaia DR2: 4620777742639544704 & 20.264 & 20.138 & 19.193 & 0.026 & 0.031 & 0.055 & 1.341 \\
4FGL J0536.4-3343 & 0.340 & 1.090e-11 & 1.762 & bll & Gaia DR2: 2900813386936283392 & 17.022 & 17.240 & 16.498 & 0.512 & 0.449 & 0.659 & 0.902 \\
4FGL J0537.7-5717 & 1.550 & 4.291e-12 & 2.032 & bll & Gaia DR2: 4766162218106207616 & 17.636 & 17.883 & 17.091 & 0.291 & 0.248 & 0.382 & 1.010 \\
4FGL J0538.2-3910 & 0.440 & 2.246e-12 & 1.914 & bcu & Gaia DR2: 4808130881879942784 & 18.927 & 18.969 & 17.843 & 0.089 & 0.091 & 0.191 & 1.733 \\
4FGL J0538.8-4405 & 0.892 & 1.993e-10 & 2.106 & BLL & Gaia DR2: 4802492418750413568 & 17.362 & 17.635 & 16.713 & 0.374 & 0.312 & 0.541 & 1.291 \\
4FGL J0539.9-2839 & 3.104 & 1.626e-11 & 2.731 & fsrq & Gaia DR2: 2907296038774242560 & 18.970 & 19.226 & 18.391 & 0.085 & 0.072 & 0.115 & 1.103 \\
4FGL J0540.8-5415 & 1.185 & 6.880e-12 & 2.634 & fsrq & Gaia DR2: 4768409993534612992 & 17.746 & 17.917 & 17.337 & 0.263 & 0.241 & 0.304 & 0.552 \\
4FGL J0550.3-5733 & 2.001 & 1.900e-12 & 2.255 & fsrq & Gaia DR2: 4765694234173310080 & 19.121 & 19.565 & 18.354 & 0.074 & 0.053 & 0.119 & 1.916 \\
4FGL J0550.5-3216 & 0.069 & 3.539e-12 & 1.887 & bll & Gaia DR2: 2902608000368235904 & 16.865 & 16.628 & 15.572 & 0.591 & 0.789 & 1.547 & 1.582 \\
4FGL J0558.0-3837 & 0.302 & 7.220e-12 & 1.880 & bll & Gaia DR2: 2883627371655872512 & 16.582 & 16.755 & 16.004 & 0.767 & 0.702 & 1.039 & 0.922 \\
4FGL J0601.1-7035 & 2.409 & 2.278e-11 & 2.401 & fsrq & Gaia DR2: 5279363943300159360 & 19.006 & 19.211 & 18.241 & 0.082 & 0.073 & 0.132 & 1.394 \\
4FGL J0601.8-2003 & 1.216 & 4.309e-12 & 2.650 & fsrq & Gaia DR2: 2918241230352784512 & 19.428 & 19.527 & 19.075 & 0.056 & 0.055 & 0.061 & 0.276 \\
4FGL J0602.0+5315 & 0.052 & 8.929e-12 & 1.936 & bcu & Gaia DR2: 972618369500659456 & 16.966 & 16.956 & 15.521 & 0.539 & 0.583 & 1.622 & 2.403 \\
4FGL J0604.1-4816 & 0.370 & 3.477e-12 & 1.785 & bll & Gaia DR2: 5554387806111660160 & 17.877 & 18.022 & 17.208 & 0.233 & 0.218 & 0.343 & 1.058 \\
4FGL J0606.5-4730 & 0.030 & 3.603e-12 & 2.006 & bcu & Gaia DR2: 5554574624305070976 & 16.613 & 15.991 & 14.689 & 0.746 & 1.419 & 3.488 & 2.112 \\
4FGL J0608.0+6721 & 1.970 & 5.788e-12 & 2.466 & fsrq & Gaia DR2: 1104994896559826688 & 19.167 & 19.627 & 18.333 & 0.071 & 0.050 & 0.122 & 2.096 \\
4FGL J0608.0-0835 & 0.870 & 2.221e-11 & 2.435 & fsrq & Gaia DR2: 3005902337496914944 & 18.788 & 19.201 & 17.909 & 0.101 & 0.074 & 0.180 & 2.092 \\
4FGL J0608.1-6028 & 1.100 & 5.145e-12 & 2.722 & fsrq & Gaia DR2: 5482146627992549632 & 18.480 & 18.855 & 17.895 & 0.134 & 0.101 & 0.182 & 1.373 \\
4FGL J0608.1-1521 & 1.094 & 1.323e-11 & 2.555 & fsrq & Gaia DR2: 2993050901994115200 & 19.961 & 20.233 & 19.524 & 0.034 & 0.029 & 0.041 & 0.829 \\
4FGL J0609.0-2219 & 1.926 & 2.932e-12 & 2.330 & fsrq & Gaia DR2: 2916798602376925696 & 21.054 & 0.000 & 0.000 & 0.012 & 0.000 & 0.000 & -0.000 \\
4FGL J0612.5-3138 & 0.873 & 5.408e-12 & 2.483 & fsrq & Gaia DR2: 2896026972301834624 & 18.569 & 18.701 & 18.142 & 0.123 & 0.117 & 0.145 & 0.506 \\
4FGL J0618.1-2428 & 0.300 & 3.118e-12 & 2.339 & fsrq & Gaia DR2: 2912381284351239680 & 18.460 & 18.610 & 17.216 & 0.136 & 0.127 & 0.340 & 2.311 \\
4FGL J0622.3-2605 & 0.414 & 2.136e-11 & 1.935 & bll & Gaia DR2: 2899892550246347008 & 16.937 & 17.354 & 16.238 & 0.554 & 0.404 & 0.838 & 1.713 \\
4FGL J0625.8-5441 & 2.051 & 4.132e-12 & 2.766 & fsrq & Gaia DR2: 5499614706660766720 & 18.920 & 19.029 & 18.587 & 0.089 & 0.086 & 0.096 & 0.252 \\
4FGL J0629.3-1959 & 1.724 & 2.182e-11 & 2.204 & bll & Gaia DR2: 2939788226583221376 & 20.240 & 20.807 & 19.258 & 0.026 & 0.017 & 0.052 & 2.647 \\
4FGL J0630.9-2406 & 1.238 & 4.176e-11 & 1.824 & bll & Gaia DR2: 2924241372682580608 & 15.837 & 16.150 & 15.289 & 1.525 & 1.225 & 2.007 & 1.159 \\
4FGL J0633.4-2222 & 1.508 & 4.854e-12 & 2.541 & fsrq & Gaia DR2: 2925072770974935808 & 19.120 & 19.390 & 18.549 & 0.074 & 0.062 & 0.100 & 1.117 \\
4FGL J0634.9-2335 & 1.535 & 7.052e-12 & 2.601 & fsrq & Gaia DR2: 2924737213771163648 & 20.609 & 20.572 & 19.200 & 0.019 & 0.021 & 0.055 & 2.266 \\
4FGL J0635.6-7518 & 0.653 & 1.306e-11 & 2.674 & fsrq & Gaia DR2: 5261519281893469568 & 15.728 & 15.867 & 15.407 & 1.685 & 1.590 & 1.801 & 0.293 \\
4FGL J0644.6+6039 & 0.832 & 3.641e-12 & 2.061 & bll & Gaia DR2: 1003602946472075008 & 18.681 & 19.075 & 17.900 & 0.111 & 0.083 & 0.181 & 1.840 \\
4FGL J0644.6-2853 & 0.490 & 2.742e-12 & 1.857 & bcu & Gaia DR2: 2918469035418016384 & 18.693 & 18.936 & 18.133 & 0.110 & 0.094 & 0.146 & 1.033 \\
4FGL J0646.7-3913 & 0.681 & 4.228e-12 & 2.915 & fsrq & Gaia DR2: 5576324162596760704 & 18.275 & 18.466 & 17.818 & 0.161 & 0.145 & 0.195 & 0.699 \\
4FGL J0648.0-3045 & 1.153 & 1.386e-11 & 2.477 & fsrq & Gaia DR2: 5608200001121017984 & 19.192 & 19.224 & 18.478 & 0.069 & 0.072 & 0.106 & 0.911 \\
4FGL J0649.5-3139 & 0.563 & 5.980e-12 & 1.697 & bll & Gaia DR2: 5583326608557456128 & 18.087 & 18.311 & 17.523 & 0.192 & 0.167 & 0.257 & 1.003 \\
4FGL J0650.7+2503 & 0.203 & 3.844e-11 & 1.737 & bll & Gaia DR2: 3381527056083359744 & 15.416 & 15.678 & 14.897 & 2.247 & 1.893 & 2.880 & 0.986 \\
4FGL J0654.3+5042 & 1.253 & 1.310e-11 & 2.210 & fsrq & Gaia DR2: 991504680729665792 & 18.703 & 0.000 & 0.000 & 0.109 & 0.000 & 0.000 & -0.000 \\
4FGL J0654.4+4514 & 0.928 & 1.747e-11 & 2.265 & FSRQ & Gaia DR2: 953881072161075968 & 19.801 & 20.019 & 18.966 & 0.040 & 0.035 & 0.068 & 1.575 \\
4FGL J0654.7+4246 & 0.126 & 3.311e-12 & 2.076 & bll & Gaia DR2: 952015548820301440 & 17.575 & 17.558 & 16.195 & 0.308 & 0.335 & 0.872 & 2.246 \\
4FGL J0656.3+4235 & 0.059 & 2.380e-12 & 1.937 & bll & Gaia DR2: 951997613036960000 & 17.484 & 16.757 & 15.338 & 0.334 & 0.700 & 1.919 & 2.368 \\
4FGL J0658.1-5840 & 0.421 & 2.116e-12 & 2.122 & bcu & Gaia DR2: 5480667308111471616 & 20.303 & 20.243 & 18.559 & 0.025 & 0.028 & 0.099 & 2.938 \\
4FGL J0701.5-4634 & 0.822 & 1.484e-11 & 2.457 & fsrq & Gaia DR2: 5557630094102893952 & 18.740 & 18.963 & 17.973 & 0.105 & 0.092 & 0.169 & 1.439 \\
4FGL J0710.4+5908 & 0.125 & 6.948e-12 & 1.680 & bll & Gaia DR2: 990611155734118016 & 17.085 & 17.076 & 16.021 & 0.483 & 0.522 & 1.023 & 1.578 \\
4FGL J0710.8-3851 & 0.129 & 9.641e-12 & 2.494 & fsrq & Gaia DR2: 5565072039775498112 & 18.040 & 17.972 & 16.575 & 0.200 & 0.229 & 0.614 & 2.321 \\
4FGL J0710.9+4733 & 1.292 & 5.063e-12 & 2.611 & bll & Gaia DR2: 977944193370433536 & 18.465 & 17.707 & 17.051 & 0.136 & 0.292 & 0.396 & 0.716 \\
4FGL J0712.7+5033 & 0.502 & 1.246e-11 & 2.169 & bll & Gaia DR2: 980017941020542848 & 17.325 & 17.564 & 16.468 & 0.387 & 0.333 & 0.678 & 1.667 \\
4FGL J0713.8+1935 & 0.540 & 1.833e-11 & 2.390 & fsrq & Gaia DR2: 3363300108228911616 & 19.979 & 20.098 & 18.778 & 0.034 & 0.032 & 0.081 & 2.153 \\
4FGL J0718.0+4536 & 0.940 & 6.507e-12 & 2.440 & fsrq & Gaia DR2: 974367035369415040 & 19.383 & 19.612 & 18.944 & 0.058 & 0.051 & 0.069 & 0.743 \\
4FGL J0719.3+3307 & 0.779 & 3.756e-11 & 2.194 & fsrq & Gaia DR2: 896227149164496512 & 19.462 & 19.803 & 18.553 & 0.054 & 0.042 & 0.099 & 2.003 \\
4FGL J0721.9+7120 & 0.127 & 2.176e-10 & 2.064 & BLL & Gaia DR2: 1111278502434316672 & 13.269 & 13.597 & 12.658 & 16.226 & 12.873 & 22.646 & 1.327 \\
4FGL J0722.7+3606 & 0.365 & 2.201e-12 & 2.553 & bcu & Gaia DR2: 897272269327080576 & 19.817 & 20.241 & 19.002 & 0.039 & 0.028 & 0.066 & 1.977 \\
4FGL J0723.5+2900 & 0.966 & 3.226e-12 & 2.582 & fsrq & Gaia DR2: 885541614129415808 & 19.311 & 19.434 & 18.932 & 0.062 & 0.060 & 0.070 & 0.381 \\
4FGL J0725.2+1425 & 1.038 & 4.841e-11 & 2.268 & FSRQ & Gaia DR2: 3166823187142645504 & 17.960 & 18.240 & 17.406 & 0.216 & 0.179 & 0.286 & 1.101 \\
4FGL J0726.4-4727 & 1.686 & 1.235e-11 & 2.469 & fsrq & Gaia DR2: 5507241576445098240 & 19.631 & 19.809 & 18.860 & 0.046 & 0.042 & 0.075 & 1.350 \\
4FGL J0728.0+6735 & 0.846 & 3.498e-12 & 3.004 & bcu & Gaia DR2: 1108100948190241408 & 18.203 & 18.274 & 17.637 & 0.172 & 0.173 & 0.231 & 0.674 \\
4FGL J0729.1+5703 & 0.426 & 2.370e-12 & 2.652 & fsrq & Gaia DR2: 989396328529597440 & 18.034 & 18.046 & 17.371 & 0.202 & 0.214 & 0.295 & 0.758 \\
4FGL J0730.4+3308 & 0.112 & 4.022e-12 & 1.946 & bll & Gaia DR2: 893415010738124160 & 17.358 & 17.603 & 16.849 & 0.376 & 0.321 & 0.477 & 0.928 \\
4FGL J0730.7-6602 & 0.106 & 4.991e-12 & 1.798 & bll & Gaia DR2: 5287247510387959424 & 17.360 & 17.413 & 16.126 & 0.375 & 0.383 & 0.929 & 2.082 \\
4FGL J0731.9+2805 & 0.248 & 1.829e-12 & 2.035 & bll & Gaia DR2: 873199321231135360 & 18.441 & 18.363 & 17.107 & 0.139 & 0.160 & 0.376 & 2.012 \\
4FGL J0733.4+5152 & 0.065 & 2.950e-12 & 1.801 & bcu & Gaia DR2: 983550229499566336 & 17.454 & 17.092 & 15.746 & 0.344 & 0.515 & 1.318 & 2.207 \\
4FGL J0733.7+4110 & 0.670 & 4.612e-12 & 2.069 & bll & Gaia DR2: 924466215539262464 & 18.193 & 18.481 & 17.586 & 0.174 & 0.143 & 0.242 & 1.234 \\
4FGL J0733.8+0455 & 3.010 & 5.869e-12 & 2.401 & fsrq & Gaia DR2: 3138231413758249344 & 19.099 & 19.426 & 18.465 & 0.076 & 0.060 & 0.108 & 1.375 \\
4FGL J0734.0+5021 & 0.720 & 5.047e-12 & 2.485 & fsrq & Gaia DR2: 982953052950723840 & 18.753 & 18.833 & 18.355 & 0.104 & 0.104 & 0.119 & 0.329 \\
4FGL J0738.1+1742 & 0.424 & 5.767e-11 & 2.033 & bll & Gaia DR2: 671322427957671168 & 16.210 & 16.583 & 15.524 & 1.081 & 0.823 & 1.617 & 1.587 \\
4FGL J0739.2+0137 & 0.189 & 6.117e-11 & 2.407 & fsrq & Gaia DR2: 3087152677675802752 & 16.555 & 16.805 & 15.743 & 0.787 & 0.670 & 1.322 & 1.595 \\
4FGL J0740.9+3203 & 0.179 & 2.270e-12 & 2.352 & bll & Gaia DR2: 880395109437755904 & 18.756 & 18.254 & 16.796 & 0.104 & 0.177 & 0.501 & 2.450 \\
4FGL J0742.1+4902 & 2.312 & 1.816e-12 & 2.246 & fsrq & Gaia DR2: 981845329345941888 & 20.476 & 20.706 & 19.774 & 0.021 & 0.018 & 0.032 & 1.314 \\
4FGL J0742.6+5443 & 0.720 & 2.725e-11 & 2.296 & fsrq & Gaia DR2: 985748698703898752 & 18.800 & 19.061 & 18.105 & 0.100 & 0.084 & 0.150 & 1.365 \\
4FGL J0743.0-5622 & 2.319 & 4.001e-12 & 2.700 & fsrq & Gaia DR2: 5487796056173539584 & 19.426 & 19.608 & 18.905 & 0.056 & 0.051 & 0.072 & 0.816 \\
4FGL J0744.1+7434 & 0.315 & 5.079e-12 & 1.862 & bll & Gaia DR2: 1135422089856190464 & 17.520 & 17.663 & 16.778 & 0.324 & 0.304 & 0.509 & 1.211 \\
4FGL J0746.4+2546 & 2.987 & 6.519e-12 & 2.830 & fsrq & Gaia DR2: 868066354275041664 & 19.537 & 19.732 & 19.037 & 0.050 & 0.045 & 0.064 & 0.799 \\
4FGL J0746.5+2730 & 1.690 & 2.829e-12 & 2.598 & fsrq & Gaia DR2: 875266781048640640 & 20.082 & 21.142 & 19.174 & 0.031 & 0.012 & 0.056 & 3.555 \\
4FGL J0748.6+2400 & 0.410 & 8.083e-12 & 2.282 & fsrq & Gaia DR2: 867556219535644032 & 18.136 & 18.347 & 17.179 & 0.183 & 0.162 & 0.352 & 1.823 \\
4FGL J0749.3+4453 & 0.559 & 5.673e-12 & 2.285 & bcu & Gaia DR2: 926411079810146560 & 19.448 & 19.129 & 18.389 & 0.055 & 0.079 & 0.116 & 0.899 \\
4FGL J0750.8+1229 & 0.889 & 1.017e-11 & 2.503 & fsrq & Gaia DR2: 3152033381360187776 & 17.406 & 17.543 & 16.992 & 0.359 & 0.340 & 0.418 & 0.488 \\
4FGL J0751.4+2655 & 0.334 & 1.393e-12 & 2.060 & bcu & Gaia DR2: 874249045597129728 & 19.516 & 19.791 & 18.786 & 0.051 & 0.043 & 0.080 & 1.473 \\
4FGL J0752.2+3313 & 1.936 & 3.288e-12 & 2.670 & fsrq & Gaia DR2: 882167384743362688 & 19.173 & 19.347 & 18.669 & 0.071 & 0.064 & 0.089 & 0.765 \\
4FGL J0753.0+5353 & 0.200 & 1.321e-11 & 2.172 & bll & Gaia DR2: 984713199268130560 & 18.158 & 18.647 & 17.590 & 0.180 & 0.123 & 0.241 & 1.583 \\
4FGL J0754.7+4823 & 0.377 & 1.318e-11 & 2.097 & bll & Gaia DR2: 933952114667861632 & 16.701 & 17.024 & 16.064 & 0.688 & 0.548 & 0.983 & 1.374 \\
4FGL J0757.1+0956 & 0.266 & 1.994e-11 & 2.174 & bll & Gaia DR2: 3147336302046608384 & 16.818 & 17.141 & 16.101 & 0.618 & 0.492 & 0.950 & 1.546 \\
4FGL J0758.1+1134 & 0.569 & 3.043e-12 & 2.222 & fsrq & Gaia DR2: 3150943451804608128 & 18.100 & 18.079 & 17.787 & 0.190 & 0.207 & 0.201 & -0.071 \\
4FGL J0758.9+2703 & 0.099 & 5.659e-12 & 2.126 & bll & Gaia DR2: 874384358543408000 & 17.665 & 17.729 & 16.519 & 0.283 & 0.286 & 0.647 & 1.914 \\
4FGL J0800.9+4401 & 1.072 & 3.576e-12 & 2.166 & bll & Gaia DR2: 923128762722438016 & 19.653 & 20.051 & 18.879 & 0.045 & 0.034 & 0.074 & 1.833 \\
4FGL J0801.1+6444 & 0.200 & 2.353e-12 & 2.084 & bll & Gaia DR2: 1094547611952922624 & 18.745 & 18.923 & 18.014 & 0.105 & 0.095 & 0.163 & 1.262 \\
4FGL J0804.9-0624 & 0.430 & 5.239e-12 & 1.854 & bcu & Gaia DR2: 3067018347730169216 & 18.090 & 18.343 & 17.450 & 0.191 & 0.163 & 0.274 & 1.229 \\
4FGL J0805.2-0110 & 1.388 & 8.121e-12 & 2.458 & fsrq & Gaia DR2: 3082939722776029824 & 18.809 & 19.024 & 18.198 & 0.099 & 0.087 & 0.138 & 1.083 \\
4FGL J0805.4+6147 & 3.033 & 7.766e-12 & 2.760 & fsrq & Gaia DR2: 1085020584214397440 & 19.898 & 20.177 & 19.278 & 0.036 & 0.030 & 0.051 & 1.241 \\
4FGL J0805.4+7534 & 0.121 & 1.440e-11 & 1.886 & bll & Gaia DR2: 1135899110400797312 & 16.901 & 16.993 & 15.929 & 0.572 & 0.564 & 1.114 & 1.600 \\
4FGL J0806.5+4503 & 2.102 & 3.024e-12 & 2.585 & fsrq & Gaia DR2: 929103955584332544 & 19.756 & 20.073 & 19.292 & 0.041 & 0.033 & 0.050 & 0.987 \\
4FGL J0806.5+5930 & 0.300 & 2.917e-12 & 2.017 & bll & Gaia DR2: 1083617156404622464 & 17.820 & 18.014 & 16.865 & 0.245 & 0.220 & 0.470 & 1.781 \\
4FGL J0808.2-0751 & 1.837 & 7.067e-11 & 2.195 & fsrq & Gaia DR2: 3063651333889352576 & 18.269 & 18.637 & 17.471 & 0.162 & 0.124 & 0.269 & 1.818 \\
4FGL J0808.5+4950 & 1.435 & 5.164e-12 & 2.806 & fsrq & Gaia DR2: 934736753653284224 & 18.604 & 18.840 & 18.032 & 0.119 & 0.103 & 0.160 & 1.045 \\
4FGL J0809.3+4053 & 1.418 & 3.389e-12 & 2.693 & fsrq & Gaia DR2: 921581887301372032 & 18.667 & 18.834 & 18.053 & 0.112 & 0.103 & 0.157 & 0.986 \\
4FGL J0809.5+5341 & 2.133 & 6.963e-12 & 2.363 & fsrq & Gaia DR2: 1032516253992463872 & 20.502 & 20.163 & 19.619 & 0.021 & 0.030 & 0.037 & 0.473 \\
4FGL J0809.6+3455 & 0.083 & 3.380e-12 & 1.846 & bll & Gaia DR2: 905844031912649984 & 17.536 & 17.244 & 15.952 & 0.319 & 0.448 & 1.090 & 2.091 \\
4FGL J0809.8+5218 & 0.138 & 4.446e-11 & 1.884 & BLL & Gaia DR2: 935595682689053312 & 15.127 & 15.356 & 14.560 & 2.932 & 2.546 & 3.930 & 1.020 \\
4FGL J0811.4+0146 & 1.148 & 3.433e-11 & 2.105 & bll & Gaia DR2: 3090641393709838464 & 17.720 & 17.998 & 17.009 & 0.269 & 0.223 & 0.412 & 1.437 \\
4FGL J0812.5+0711 & 1.285 & 2.386e-12 & 2.613 & bcu & Gaia DR2: 3097549586612827520 & 21.104 & 0.000 & 0.000 & 0.012 & 0.000 & 0.000 & -0.000 \\
4FGL J0812.9+5555 & 0.383 & 2.082e-12 & 2.147 & bll & Gaia DR2: 1033435656166425856 & 18.460 & 18.721 & 17.599 & 0.136 & 0.115 & 0.239 & 1.724 \\
4FGL J0814.6+6430 & 0.239 & 1.968e-11 & 2.244 & bll & Gaia DR2: 1091852056117623936 & 15.869 & 16.269 & 15.173 & 1.480 & 1.098 & 2.235 & 1.669 \\
4FGL J0816.1+4909 & 0.475 & 2.228e-12 & 2.046 & bll & Gaia DR2: 931607032460399616 & 17.536 & 17.922 & 16.841 & 0.319 & 0.240 & 0.481 & 1.636 \\
4FGL J0816.3+5739 & 0.054 & 1.408e-11 & 2.087 & bll & Gaia DR2: 1035051354144525952 & 17.102 & 17.433 & 16.460 & 0.476 & 0.376 & 0.683 & 1.401 \\
4FGL J0816.4-1311 & 0.046 & 2.060e-11 & 1.827 & bll & Gaia DR2: 5726564867391662976 & 16.794 & 17.039 & 16.235 & 0.632 & 0.540 & 0.840 & 1.036 \\
4FGL J0816.9+2050 & 0.058 & 3.534e-12 & 1.940 & bll & Gaia DR2: 675779775079989376 & 18.011 & 18.320 & 17.365 & 0.206 & 0.166 & 0.297 & 1.363 \\
4FGL J0817.1+1955 & 0.138 & 1.326e-12 & 1.672 & bcu & Gaia DR2: 675584027650867712 & 19.148 & 19.540 & 18.388 & 0.072 & 0.054 & 0.116 & 1.790 \\
4FGL J0818.2+4222 & 0.530 & 5.238e-11 & 2.117 & bll & Gaia DR2: 915854741686376576 & 17.661 & 17.870 & 16.944 & 0.284 & 0.251 & 0.437 & 1.302 \\
4FGL J0818.4+2816 & 0.226 & 2.817e-12 & 2.018 & bll & Gaia DR2: 684135444975268864 & 17.828 & 18.009 & 16.987 & 0.244 & 0.221 & 0.420 & 1.506 \\
4FGL J0819.0+2746 & 0.393 & 3.149e-12 & 2.179 & bll & Gaia DR2: 683354551201319296 & 19.259 & 19.381 & 18.473 & 0.065 & 0.063 & 0.107 & 1.262 \\
4FGL J0819.4-0756 & 0.450 & 2.351e-12 & 1.802 & bll & Gaia DR2: 3063084638724120320 & 19.018 & 19.113 & 17.978 & 0.081 & 0.080 & 0.169 & 1.754 \\
4FGL J0820.3+3639 & 0.393 & 4.436e-12 & 2.245 & bll & Gaia DR2: 904631678608623360 & 18.553 & 18.841 & 17.769 & 0.125 & 0.103 & 0.205 & 1.616 \\
4FGL J0821.1+1007 & 0.956 & 2.506e-12 & 2.368 & bcu & Gaia DR2: 600557580419048704 & 20.288 & 20.378 & 19.658 & 0.025 & 0.025 & 0.036 & 0.854 \\
4FGL J0823.3+2224 & 0.951 & 2.988e-12 & 2.348 & bll & Gaia DR2: 676375886481155968 & 17.602 & 18.038 & 16.868 & 0.300 & 0.215 & 0.469 & 1.829 \\
4FGL J0824.4+2440 & 1.242 & 4.404e-12 & 2.525 & fsrq & Gaia DR2: 679115040523179136 & 19.409 & 19.622 & 18.749 & 0.057 & 0.050 & 0.083 & 1.186 \\
4FGL J0824.7+5552 & 1.417 & 9.164e-12 & 2.613 & fsrq & Gaia DR2: 1033963142574790400 & 18.091 & 18.210 & 17.474 & 0.191 & 0.184 & 0.268 & 0.891 \\
4FGL J0824.9+3915 & 1.216 & 9.015e-12 & 2.449 & fsrq & Gaia DR2: 914304769593032448 & 18.359 & 18.520 & 17.857 & 0.149 & 0.138 & 0.189 & 0.731 \\
4FGL J0825.8+0309 & 0.506 & 8.069e-12 & 2.218 & bll & Gaia DR2: 3091832813346831616 & 18.347 & 18.746 & 17.512 & 0.151 & 0.112 & 0.259 & 1.966 \\
4FGL J0827.0-0708 & 0.247 & 4.475e-12 & 1.791 & bll & Gaia DR2: 5754850632944534400 & 17.213 & 17.364 & 16.350 & 0.429 & 0.400 & 0.756 & 1.492 \\
4FGL J0829.0+1755 & 0.089 & 3.245e-12 & 2.185 & bll & Gaia DR2: 662196275288503424 & 17.884 & 17.393 & 16.168 & 0.231 & 0.390 & 0.894 & 1.947 \\
4FGL J0829.4+0857 & 0.866 & 2.230e-12 & 2.023 & fsrq & Gaia DR2: 599634884004851072 & 20.566 & 20.410 & 18.995 & 0.020 & 0.024 & 0.066 & 2.357 \\
4FGL J0830.0+5231 & 0.205 & 1.816e-12 & 1.966 & bcu & Gaia DR2: 1028640685957990656 & 18.989 & 18.935 & 17.431 & 0.084 & 0.094 & 0.279 & 2.552 \\
4FGL J0830.8+2410 & 0.939 & 2.254e-11 & 2.521 & FSRQ & Gaia DR2: 678455544001937024 & 17.174 & 17.311 & 16.875 & 0.445 & 0.421 & 0.466 & 0.240 \\
4FGL J0831.8+0429 & 0.174 & 3.237e-11 & 2.279 & bll & Gaia DR2: 3092416108553785600 & 15.909 & 16.226 & 15.135 & 1.427 & 1.143 & 2.313 & 1.656 \\
4FGL J0832.4+4912 & 0.548 & 3.881e-12 & 2.446 & bll & Gaia DR2: 1026948258389980800 & 18.186 & 18.615 & 17.342 & 0.175 & 0.127 & 0.303 & 2.052 \\
4FGL J0833.4-0458 & 3.450 & 1.357e-12 & 2.156 & fsrq & Gaia DR2: 3065480234041933440 & 18.720 & 19.139 & 18.178 & 0.107 & 0.078 & 0.140 & 1.377 \\
4FGL J0833.9+4223 & 0.249 & 6.589e-12 & 2.441 & fsrq & Gaia DR2: 915072061205861760 & 16.860 & 17.165 & 16.080 & 0.594 & 0.481 & 0.969 & 1.645 \\
4FGL J0835.7+0936 & 0.350 & 2.234e-12 & 2.141 & bll & Gaia DR2: 599739165811012864 & 19.280 & 19.678 & 18.477 & 0.064 & 0.048 & 0.107 & 1.895 \\
4FGL J0836.5-2026 & 2.752 & 5.669e-12 & 2.831 & fsrq & Gaia DR2: 5703741342461530368 & 19.043 & 19.437 & 18.468 & 0.080 & 0.059 & 0.107 & 1.392 \\
4FGL J0837.3+1458 & 0.278 & 1.474e-12 & 1.878 & bll & Gaia DR2: 657558805823265280 & 17.675 & 17.747 & 16.867 & 0.281 & 0.282 & 0.470 & 1.201 \\
4FGL J0839.7+3540 & 0.415 & 4.690e-12 & 1.952 & bll & Gaia DR2: 717562252023690112 & 17.922 & 18.245 & 17.259 & 0.223 & 0.178 & 0.327 & 1.430 \\
4FGL J0839.8+0105 & 1.123 & 6.243e-12 & 2.413 & fsrq & Gaia DR2: 3078383861986700544 & 18.487 & 18.667 & 17.767 & 0.133 & 0.121 & 0.205 & 1.245 \\
4FGL J0841.3+7053 & 2.218 & 5.307e-11 & 2.805 & FSRQ & Gaia DR2: 1121593222876349696 & 16.763 & 16.889 & 16.356 & 0.650 & 0.620 & 0.751 & 0.450 \\
4FGL J0842.5+0251 & 0.425 & 1.897e-12 & 1.975 & bll & Gaia DR2: 3079275084881096832 & 19.134 & 19.277 & 18.091 & 0.073 & 0.069 & 0.152 & 1.863 \\
4FGL J0844.2+5312 & 0.435 & 8.186e-12 & 2.055 & bll & Gaia DR2: 1029518508555426816 & 17.495 & 17.771 & 16.934 & 0.331 & 0.275 & 0.441 & 1.108 \\
4FGL J0846.9+4608 & 1.217 & 2.283e-12 & 2.683 & fsrq & Gaia DR2: 1013435844600028672 & 18.967 & 19.113 & 18.493 & 0.085 & 0.080 & 0.105 & 0.639 \\
4FGL J0847.0-2336 & 0.059 & 1.348e-11 & 1.942 & bcu & Gaia DR2: 5654000540227817984 & 17.183 & 16.970 & 15.622 & 0.441 & 0.576 & 1.477 & 2.213 \\
4FGL J0847.2+1134 & 0.198 & 5.033e-12 & 1.718 & bll & Gaia DR2: 598939928231588352 & 17.473 & 17.580 & 16.679 & 0.338 & 0.328 & 0.558 & 1.248 \\
4FGL J0848.0-0524 & 1.242 & 3.119e-12 & 2.890 & fsrq & Gaia DR2: 5760612207017138688 & 19.033 & 19.161 & 18.537 & 0.080 & 0.077 & 0.101 & 0.646 \\
4FGL J0849.5+0456 & 1.070 & 5.657e-12 & 2.089 & bll & Gaia DR2: 581911306320920064 & 17.835 & 18.174 & 17.193 & 0.242 & 0.190 & 0.348 & 1.418 \\
4FGL J0850.1-1212 & 0.566 & 2.329e-11 & 2.296 & fsrq & Gaia DR2: 5736813625727369728 & 18.155 & 18.109 & 17.301 & 0.180 & 0.202 & 0.315 & 1.045 \\
4FGL J0850.5+3455 & 0.145 & 3.763e-12 & 2.017 & bll & Gaia DR2: 716543176543694336 & 18.242 & 17.844 & 16.479 & 0.166 & 0.257 & 0.671 & 2.250 \\
4FGL J0852.2+2834 & 1.282 & 2.703e-12 & 2.488 & fsrq & Gaia DR2: 705008436278288384 & 19.693 & 20.007 & 19.109 & 0.044 & 0.035 & 0.060 & 1.240 \\
4FGL J0854.8+2006 & 0.306 & 6.265e-11 & 2.233 & BLL & Gaia DR2: 660820614442429056 & 14.647 & 15.000 & 14.070 & 4.564 & 3.535 & 6.171 & 1.309 \\
4FGL J0855.9+7144 & 0.541 & 4.161e-12 & 2.576 & fsrq & Gaia DR2: 1119101592088646784 & 19.940 & 20.182 & 19.020 & 0.035 & 0.030 & 0.065 & 1.810 \\
4FGL J0856.8+2056 & 0.180 & 5.762e-12 & 2.073 & bll & Gaia DR2: 684952347755051776 & 18.145 & 18.427 & 17.456 & 0.182 & 0.150 & 0.273 & 1.397 \\
4FGL J0857.9-1949 & 0.659 & 1.001e-11 & 2.472 & fsrq & Gaia DR2: 5704522408033315328 & 18.037 & 18.327 & 17.301 & 0.201 & 0.165 & 0.315 & 1.517 \\
4FGL J0902.4+2051 & 2.055 & 1.519e-11 & 2.150 & bll & Gaia DR2: 684797939387396224 & 15.816 & 16.121 & 15.215 & 1.555 & 1.258 & 2.149 & 1.257 \\
4FGL J0903.1+4652 & 1.462 & 5.682e-12 & 2.394 & fsrq & Gaia DR2: 1010748535102032384 & 19.185 & 19.367 & 18.609 & 0.070 & 0.063 & 0.094 & 0.937 \\
4FGL J0904.6+4238 & 1.342 & 2.621e-12 & 2.318 & fsrq & Gaia DR2: 816796474965010560 & 19.653 & 19.658 & 19.168 & 0.045 & 0.048 & 0.056 & 0.356 \\
4FGL J0908.9+2311 & 1.184 & 6.206e-12 & 1.847 & bll & Gaia DR2: 687133538306434688 & 17.486 & 17.826 & 16.930 & 0.334 & 0.262 & 0.443 & 1.234 \\
4FGL J0909.1+0121 & 1.024 & 3.238e-11 & 2.462 & fsrq & Gaia DR2: 3843655190553720064 & 17.127 & 17.243 & 16.826 & 0.465 & 0.448 & 0.487 & 0.199 \\
4FGL J0909.7-0230 & 0.957 & 1.829e-11 & 2.297 & fsrq & Gaia DR2: 5763099783355710720 & 18.635 & 18.696 & 18.389 & 0.116 & 0.117 & 0.116 & -0.040 \\
4FGL J0910.6+3329 & 0.354 & 1.633e-11 & 1.956 & bll & Gaia DR2: 713901806016380928 & 16.179 & 16.414 & 15.628 & 1.112 & 0.961 & 1.469 & 0.998 \\
4FGL J0910.6+2247 & 2.661 & 4.406e-12 & 2.338 & fsrq & Gaia DR2: 686910062569178368 & 20.530 & 20.470 & 20.045 & 0.020 & 0.023 & 0.025 & 0.217 \\
4FGL J0910.8+3859 & 0.199 & 3.446e-12 & 2.045 & bll & Gaia DR2: 815171809096503040 & 16.910 & 17.049 & 16.237 & 0.568 & 0.535 & 0.838 & 1.053 \\
4FGL J0912.2+4127 & 2.563 & 7.980e-12 & 2.441 & fsrq & Gaia DR2: 815691839440237568 & 20.074 & 20.334 & 19.528 & 0.031 & 0.026 & 0.040 & 1.042 \\
4FGL J0912.5+1556 & 0.212 & 2.700e-12 & 1.791 & bll & Gaia DR2: 607668229489682944 & 18.786 & 18.503 & 17.168 & 0.101 & 0.140 & 0.356 & 2.186 \\
4FGL J0912.9-2102 & 0.198 & 1.105e-11 & 1.857 & bll & Gaia DR2: 5679203511399121152 & 17.085 & 17.182 & 16.098 & 0.483 & 0.474 & 0.953 & 1.642 \\
4FGL J0915.9+2933 & 0.190 & 2.093e-11 & 1.887 & bll & Gaia DR2: 698721948482742784 & 16.018 & 16.249 & 15.461 & 1.291 & 1.119 & 1.714 & 1.002 \\
4FGL J0916.7+3856 & 1.268 & 6.618e-12 & 2.420 & fsrq & Gaia DR2: 812202917246316416 & 18.791 & 18.955 & 18.072 & 0.100 & 0.093 & 0.155 & 1.207 \\
4FGL J0916.7+5238 & 0.190 & 1.718e-12 & 1.853 & bll & Gaia DR2: 1022531417101422336 & 17.888 & 17.773 & 16.643 & 0.230 & 0.275 & 0.577 & 1.742 \\
4FGL J0917.1-2131 & 0.847 & 2.449e-12 & 2.645 & fsrq & Gaia DR2: 5676113226594501632 & 18.576 & 18.634 & 18.029 & 0.122 & 0.124 & 0.161 & 0.607 \\
4FGL J0917.3-0342 & 0.308 & 1.855e-12 & 1.722 & bll & Gaia DR2: 5758973079993479680 & 18.856 & 18.909 & 17.625 & 0.094 & 0.097 & 0.233 & 2.075 \\
4FGL J0920.9+4441 & 2.186 & 3.611e-11 & 2.352 & fsrq & Gaia DR2: 818697217035606272 & 17.677 & 17.860 & 17.196 & 0.280 & 0.254 & 0.347 & 0.735 \\
4FGL J0921.6+6216 & 1.446 & 1.471e-11 & 2.486 & fsrq & Gaia DR2: 1040014407897208448 & 18.452 & 18.855 & 17.758 & 0.137 & 0.101 & 0.207 & 1.672 \\
4FGL J0921.7+2336 & 1.062 & 4.425e-12 & 2.044 & bll & Gaia DR2: 639389960289875712 & 18.022 & 18.265 & 17.329 & 0.204 & 0.175 & 0.307 & 1.323 \\
4FGL J0922.4-0528 & 0.974 & 6.412e-12 & 2.209 & fsrq & Gaia DR2: 5746485750342923136 & 18.474 & 18.792 & 17.555 & 0.134 & 0.108 & 0.249 & 1.972 \\
4FGL J0922.6+0434 & 1.325 & 4.488e-12 & 2.564 & bcu & Gaia DR2: 3846066556992252672 & 19.822 & 20.164 & 19.229 & 0.039 & 0.030 & 0.053 & 1.319 \\
4FGL J0923.5+4125 & 1.732 & 7.101e-12 & 2.327 & fsrq & Gaia DR2: 812877192752385664 & 19.324 & 19.614 & 18.532 & 0.061 & 0.050 & 0.101 & 1.640 \\
4FGL J0924.0+2816 & 0.744 & 5.375e-12 & 2.443 & fsrq & Gaia DR2: 695313324998188416 & 18.988 & 19.019 & 17.966 & 0.084 & 0.087 & 0.171 & 1.576 \\
4FGL J0925.7+3126 & 0.260 & 3.270e-12 & 2.156 & bll & Gaia DR2: 700509750093550208 & 19.035 & 19.422 & 18.264 & 0.080 & 0.060 & 0.130 & 1.803 \\
4FGL J0926.4+5412 & 0.850 & 2.100e-12 & 1.928 & bll & Gaia DR2: 1023051245583661824 & 19.130 & 19.382 & 18.371 & 0.073 & 0.062 & 0.117 & 1.484 \\
4FGL J0927.2+2454 & 0.397 & 1.568e-12 & 2.242 & bcu & Gaia DR2: 645582581575820032 & 18.951 & 19.299 & 18.319 & 0.087 & 0.067 & 0.123 & 1.418 \\
4FGL J0930.5+4951 & 0.187 & 2.141e-12 & 1.785 & bll & Gaia DR2: 1018062142852758784 & 18.459 & 18.406 & 17.233 & 0.136 & 0.153 & 0.335 & 1.834 \\
4FGL J0932.6+5306 & 0.597 & 6.257e-12 & 2.401 & fsrq & Gaia DR2: 1019756906884000768 & 18.438 & 18.527 & 17.843 & 0.139 & 0.137 & 0.191 & 0.778 \\
4FGL J0932.7+1041 & 0.361 & 2.005e-12 & 1.887 & bll & Gaia DR2: 589729594203750400 & 18.292 & 18.511 & 17.370 & 0.159 & 0.139 & 0.295 & 1.766 \\
4FGL J0934.3+3926 & 0.044 & 4.360e-12 & 2.540 & bll & Gaia DR2: 812957422741681408 & 20.055 & 20.143 & 19.293 & 0.031 & 0.031 & 0.050 & 1.135 \\
4FGL J0936.5+1847 & 0.831 & 2.499e-12 & 2.077 & bll & Gaia DR2: 633224826794417152 & 18.917 & 19.290 & 18.277 & 0.089 & 0.068 & 0.128 & 1.490 \\
4FGL J0937.1+5008 & 0.276 & 4.577e-12 & 2.423 & fsrq & Gaia DR2: 826261174136228352 & 18.206 & 18.486 & 17.224 & 0.172 & 0.143 & 0.338 & 2.026 \\
4FGL J0937.9-1434 & 0.287 & 2.599e-12 & 1.904 & bcu & Gaia DR2: 5688933772691630720 & 17.884 & 18.043 & 16.992 & 0.231 & 0.214 & 0.418 & 1.571 \\
4FGL J0940.4+6148 & 0.211 & 3.067e-12 & 1.963 & bll & Gaia DR2: 1063067765117819648 & 18.177 & 18.234 & 17.051 & 0.177 & 0.180 & 0.396 & 1.857 \\
4FGL J0940.9-1335 & 0.551 & 9.468e-12 & 2.394 & fsrq & Gaia DR2: 5690601869270058624 & 18.731 & 18.849 & 18.002 & 0.106 & 0.102 & 0.165 & 1.129 \\
4FGL J0941.7+4125 & 0.819 & 2.601e-12 & 2.517 & bcu & Gaia DR2: 813623314470695808 & 19.418 & 19.693 & 18.624 & 0.056 & 0.047 & 0.093 & 1.608 \\
4FGL J0942.3+2842 & 0.366 & 1.763e-12 & 1.903 & bll & Gaia DR2: 648343420913757056 & 20.454 & 20.275 & 18.760 & 0.022 & 0.027 & 0.082 & 2.575 \\
4FGL J0945.7+5759 & 0.229 & 2.848e-12 & 2.153 & bll & Gaia DR2: 1025409667960679936 & 17.931 & 18.013 & 16.777 & 0.222 & 0.220 & 0.510 & 1.971 \\
4FGL J0946.6+1016 & 1.007 & 2.220e-11 & 2.397 & fsrq & Gaia DR2: 612552084046799616 & 19.065 & 19.255 & 18.579 & 0.078 & 0.070 & 0.097 & 0.759 \\
4FGL J0947.6+2215 & 0.415 & 2.081e-12 & 2.170 & bll & Gaia DR2: 640468929089335296 & 19.087 & 19.385 & 18.347 & 0.076 & 0.062 & 0.120 & 1.543 \\
4FGL J0949.0+4038 & 1.250 & 3.094e-12 & 2.551 & fsrq & Gaia DR2: 801336924865881728 & 18.216 & 18.351 & 17.849 & 0.170 & 0.161 & 0.190 & 0.383 \\
4FGL J0949.2+1749 & 0.694 & 2.782e-12 & 2.517 & fsrq & Gaia DR2: 620358479165129216 & 20.301 & 19.929 & 19.316 & 0.025 & 0.038 & 0.049 & 0.623 \\
4FGL J0950.2+0615 & 0.435 & 3.756e-12 & 2.020 & bll & Gaia DR2: 3853413326185272064 & 18.982 & 19.435 & 18.360 & 0.084 & 0.059 & 0.119 & 1.623 \\
4FGL J0950.2+4553 & 0.399 & 4.761e-12 & 1.995 & bll & Gaia DR2: 821406963442591872 & 18.282 & 18.490 & 17.563 & 0.160 & 0.142 & 0.247 & 1.303 \\
4FGL J0952.8+0712 & 0.435 & 2.138e-12 & 1.968 & bcu & Gaia DR2: 3853619171082672768 & 19.030 & 19.329 & 18.193 & 0.081 & 0.066 & 0.138 & 1.753 \\
4FGL J0955.1+3551 & 0.834 & 1.096e-12 & 1.869 & bll & Gaia DR2: 796216228635659904 & 19.803 & 19.912 & 18.779 & 0.040 & 0.038 & 0.081 & 1.747 \\
4FGL J0956.0+3936 & 1.173 & 1.867e-12 & 2.428 & fsrq & Gaia DR2: 806251810561350400 & 20.248 & 20.399 & 19.849 & 0.026 & 0.024 & 0.030 & 0.486 \\
4FGL J0956.7+2516 & 0.708 & 1.086e-11 & 2.529 & fsrq & Gaia DR2: 643509555481026176 & 18.075 & 18.178 & 17.693 & 0.194 & 0.189 & 0.219 & 0.348 \\
4FGL J0957.3-1348 & 1.323 & 8.744e-12 & 2.506 & fsrq & Gaia DR2: 5687540107343990272 & 18.602 & 18.682 & 18.062 & 0.120 & 0.119 & 0.156 & 0.639 \\
4FGL J0957.6+5523 & 0.896 & 9.297e-11 & 2.017 & fsrq & Gaia DR2: 1045124392483104512 & 17.300 & 17.557 & 16.800 & 0.396 & 0.335 & 0.499 & 0.935 \\
4FGL J0957.8+3423 & 1.810 & 2.941e-12 & 2.210 & bcu & Gaia DR2: 795124649809126528 & 20.469 & 21.064 & 19.221 & 0.021 & 0.013 & 0.054 & 3.284 \\
4FGL J0958.0+3222 & 0.531 & 3.903e-12 & 2.715 & fsrq & Gaia DR2: 746772668199889536 & 15.521 & 15.595 & 15.202 & 2.041 & 2.043 & 2.175 & 0.147 \\
4FGL J0958.4+5042 & 1.154 & 3.279e-12 & 2.608 & fsrq & Gaia DR2: 827257812706259584 & 18.843 & 19.011 & 18.399 & 0.096 & 0.088 & 0.115 & 0.622 \\
4FGL J0958.7+6534 & 0.367 & 3.549e-11 & 2.209 & BLL & Gaia DR2: 1065521157812283392 & 16.239 & 16.656 & 15.460 & 1.053 & 0.769 & 1.716 & 1.886 \\
4FGL J0959.4+2120 & 0.365 & 2.743e-12 & 2.193 & bll & Gaia DR2: 629471334615266048 & 18.406 & 18.538 & 17.459 & 0.143 & 0.136 & 0.272 & 1.630 \\
4FGL J1001.1+2911 & 0.558 & 9.702e-12 & 2.225 & bll & Gaia DR2: 743736465624044160 & 18.766 & 19.183 & 17.925 & 0.103 & 0.075 & 0.177 & 2.020 \\
4FGL J1002.5+2215 & 0.550 & 2.646e-12 & 1.834 & bll & Gaia DR2: 629810705750601472 & 19.036 & 19.236 & 18.502 & 0.080 & 0.071 & 0.104 & 0.885 \\
4FGL J1003.6+2605 & 0.335 & 2.782e-12 & 2.259 & bll & Gaia DR2: 738971216589022208 & 20.348 & 20.406 & 19.241 & 0.024 & 0.024 & 0.053 & 1.819 \\
4FGL J1006.5+6440 & 0.560 & 1.399e-12 & 1.999 & bll & Gaia DR2: 1065267686022381056 & 18.839 & 19.120 & 18.235 & 0.096 & 0.080 & 0.133 & 1.212 \\
4FGL J1006.7-2159 & 0.330 & 1.441e-11 & 2.442 & fsrq & Gaia DR2: 5666845859695917312 & 16.636 & 16.769 & 16.135 & 0.731 & 0.693 & 0.921 & 0.669 \\
4FGL J1007.0+3455 & 0.612 & 2.610e-12 & 1.814 & bll & Gaia DR2: 747537786558664832 & 18.089 & 18.227 & 17.496 & 0.192 & 0.181 & 0.263 & 0.880 \\
4FGL J1007.6-3332 & 1.837 & 1.237e-11 & 2.451 & fsrq & Gaia DR2: 5458819801613604224 & 19.091 & 19.492 & 18.108 & 0.076 & 0.056 & 0.150 & 2.291 \\
4FGL J1008.0+0620 & 0.650 & 1.344e-11 & 2.172 & bll & Gaia DR2: 3873534698211216896 & 17.553 & 17.871 & 16.744 & 0.314 & 0.251 & 0.526 & 1.735 \\
4FGL J1008.0+0028 & 0.098 & 3.730e-12 & 2.206 & bcu & Gaia DR2: 3834868275876532352 & 18.114 & 17.573 & 16.205 & 0.187 & 0.331 & 0.864 & 2.256 \\
4FGL J1010.2-3119 & 0.143 & 8.332e-12 & 1.754 & bll & Gaia DR2: 5460298374172656768 & 17.208 & 17.223 & 16.119 & 0.431 & 0.456 & 0.935 & 1.685 \\
4FGL J1011.3-0427 & 1.588 & 2.717e-12 & 2.641 & fsrq & Gaia DR2: 3780140153323497472 & 18.691 & 18.841 & 18.290 & 0.110 & 0.103 & 0.127 & 0.487 \\
4FGL J1012.3+0629 & 0.727 & 9.855e-12 & 2.090 & bll & Gaia DR2: 3873739306157876608 & 17.791 & 18.060 & 17.111 & 0.252 & 0.211 & 0.375 & 1.351 \\
4FGL J1012.7+2439 & 1.805 & 2.080e-11 & 2.287 & fsrq & Gaia DR2: 726535018524335872 & 19.306 & 19.497 & 18.733 & 0.062 & 0.056 & 0.084 & 0.950 \\
4FGL J1013.7+3444 & 1.412 & 4.425e-12 & 2.600 & fsrq & Gaia DR2: 753244599799631616 & 18.800 & 18.937 & 18.270 & 0.099 & 0.094 & 0.129 & 0.739 \\
4FGL J1014.8+2257 & 0.566 & 5.006e-12 & 2.805 & fsrq & Gaia DR2: 725384929361390336 & 17.357 & 17.459 & 17.072 & 0.376 & 0.367 & 0.389 & 0.134 \\
4FGL J1015.0+4926 & 0.212 & 9.352e-11 & 1.843 & bll & Gaia DR2: 846983979023105920 & 15.597 & 15.756 & 15.078 & 1.902 & 1.762 & 2.438 & 0.762 \\
4FGL J1015.6+5553 & 0.678 & 4.014e-12 & 2.523 & fsrq & Gaia DR2: 853206111034468352 & 20.061 & 20.246 & 19.527 & 0.031 & 0.028 & 0.041 & 0.852 \\
4FGL J1018.3-3124 & 0.794 & 1.229e-11 & 2.610 & fsrq & Gaia DR2: 5460943031585133056 & 17.815 & 17.925 & 17.456 & 0.247 & 0.239 & 0.273 & 0.311 \\
4FGL J1018.4+3540 & 1.226 & 6.695e-12 & 2.545 & fsrq & Gaia DR2: 753415535202884352 & 17.770 & 17.864 & 17.386 & 0.257 & 0.253 & 0.291 & 0.331 \\
4FGL J1018.4+0528 & 1.945 & 4.247e-12 & 2.261 & fsrq & Gaia DR2: 3861384128356250752 & 20.053 & 20.186 & 19.310 & 0.031 & 0.030 & 0.049 & 1.192 \\
4FGL J1022.7-0112 & 0.360 & 7.728e-12 & 1.941 & bll & Gaia DR2: 3830507818919096064 & 17.829 & 18.088 & 17.274 & 0.243 & 0.206 & 0.323 & 1.057 \\
4FGL J1023.1+3949 & 1.254 & 1.832e-11 & 2.372 & fsrq & Gaia DR2: 756029731472171648 & 17.532 & 17.711 & 17.185 & 0.320 & 0.291 & 0.350 & 0.436 \\
4FGL J1023.2+2859 & 0.668 & 2.599e-12 & 2.612 & fsrq & Gaia DR2: 741427319406865152 & 20.188 & 20.609 & 19.195 & 0.028 & 0.020 & 0.055 & 2.357 \\
4FGL J1023.9-3236 & 1.568 & 1.048e-11 & 2.454 & fsrq & Gaia DR2: 5448658321309140352 & 19.275 & 19.474 & 18.727 & 0.064 & 0.057 & 0.085 & 0.915 \\
4FGL J1024.8+2332 & 0.165 & 4.005e-12 & 2.456 & bll & Gaia DR2: 725652454284817152 & 17.451 & 17.665 & 16.445 & 0.345 & 0.304 & 0.692 & 1.937 \\
4FGL J1026.9-1749 & 0.267 & 1.511e-11 & 1.924 & bll & Gaia DR2: 3747409719389460992 & 16.449 & 16.679 & 15.854 & 0.868 & 0.753 & 1.194 & 1.083 \\
4FGL J1027.2+7427 & 0.879 & 9.310e-12 & 2.445 & bcu & Gaia DR2: 1126515878168265984 & 18.289 & 18.674 & 17.713 & 0.159 & 0.120 & 0.215 & 1.376 \\
4FGL J1027.6+6317 & 0.582 & 3.758e-12 & 1.933 & bll & Gaia DR2: 1052474318477109120 & 18.174 & 18.363 & 17.652 & 0.177 & 0.160 & 0.228 & 0.835 \\
4FGL J1027.6+1828 & 0.435 & 3.090e-12 & 2.572 & bcu & Gaia DR2: 3890948106241995008 & 19.911 & 20.149 & 19.203 & 0.036 & 0.031 & 0.055 & 1.344 \\
4FGL J1028.3+3108 & 0.240 & 1.348e-12 & 2.096 & bcu & Gaia DR2: 747915640601632128 & 19.137 & 19.172 & 17.800 & 0.073 & 0.076 & 0.199 & 2.265 \\
4FGL J1028.4-0234 & 0.476 & 4.917e-12 & 2.579 & fsrq & Gaia DR2: 3782074980259873024 & 20.331 & 20.963 & 18.885 & 0.024 & 0.015 & 0.073 & 3.792 \\
4FGL J1031.1+7442 & 0.123 & 6.377e-12 & 2.165 & bll & Gaia DR2: 1126525224017094656 & 17.249 & 17.221 & 16.174 & 0.415 & 0.457 & 0.888 & 1.562 \\
4FGL J1031.3+5053 & 0.360 & 1.151e-11 & 1.756 & bll & Gaia DR2: 847404129903469568 & 17.121 & 17.269 & 16.559 & 0.467 & 0.437 & 0.623 & 0.831 \\
4FGL J1031.6+6019 & 1.231 & 9.713e-12 & 2.577 & fsrq & Gaia DR2: 1048009609777940608 & 18.092 & 18.190 & 17.650 & 0.191 & 0.187 & 0.228 & 0.464 \\
4FGL J1032.6+3737 & 0.528 & 5.528e-12 & 2.064 & bll & Gaia DR2: 754626922138988288 & 18.231 & 18.644 & 17.636 & 0.168 & 0.123 & 0.231 & 1.476 \\
4FGL J1033.1+4115 & 1.117 & 1.412e-11 & 2.409 & fsrq & Gaia DR2: 780534336666819200 & 18.402 & 18.576 & 17.914 & 0.144 & 0.131 & 0.179 & 0.729 \\
4FGL J1033.9+6050 & 1.401 & 4.172e-11 & 2.217 & FSRQ & Gaia DR2: 1048060496550812416 & 17.739 & 17.942 & 16.900 & 0.264 & 0.235 & 0.455 & 1.551 \\
4FGL J1036.2+2202 & 0.595 & 5.079e-12 & 2.616 & fsrq & Gaia DR2: 721371333963078400 & 18.070 & 18.336 & 17.529 & 0.195 & 0.164 & 0.255 & 1.042 \\
4FGL J1037.4-2933 & 0.312 & 5.158e-12 & 2.481 & fsrq & Gaia DR2: 5455443205702381056 & 18.106 & 18.428 & 17.207 & 0.189 & 0.150 & 0.343 & 1.938 \\
4FGL J1037.7-2822 & 1.066 & 1.526e-11 & 2.400 & fsrq & Gaia DR2: 5455953134282386304 & 18.815 & 18.990 & 18.348 & 0.098 & 0.090 & 0.120 & 0.684 \\
4FGL J1042.9+0054 & 0.730 & 2.141e-12 & 1.739 & bcu & Gaia DR2: 3807394190422424320 & 19.282 & 19.335 & 18.377 & 0.064 & 0.065 & 0.117 & 1.369 \\
4FGL J1043.2+2408 & 0.560 & 1.046e-11 & 2.320 & fsrq & Gaia DR2: 723314686405147776 & 18.166 & 18.561 & 17.320 & 0.178 & 0.133 & 0.309 & 1.982 \\
4FGL J1045.8-2928 & 2.128 & 5.981e-12 & 2.482 & fsrq & Gaia DR2: 5454918425120317184 & 18.950 & 19.170 & 18.489 & 0.087 & 0.076 & 0.105 & 0.771 \\
4FGL J1046.0+5448 & 0.249 & 1.553e-12 & 2.331 & bcu & Gaia DR2: 850644665548300544 & 19.421 & 18.913 & 17.479 & 0.056 & 0.096 & 0.267 & 2.399 \\
4FGL J1048.4+7143 & 1.150 & 6.820e-11 & 2.323 & FSRQ & Gaia DR2: 1077064518075429120 & 18.312 & 18.393 & 17.662 & 0.156 & 0.155 & 0.226 & 0.879 \\
4FGL J1049.5+1548 & 0.327 & 5.537e-12 & 2.240 & bll & Gaia DR2: 3981570816677108992 & 16.708 & 0.000 & 0.000 & 0.683 & 0.000 & 0.000 & -0.000 \\
4FGL J1049.8+1429 & 1.630 & 9.197e-12 & 2.566 & bcu & Gaia DR2: 3885117018122434560 & 19.762 & 20.083 & 18.798 & 0.041 & 0.033 & 0.079 & 2.075 \\
4FGL J1050.1+0432 & 1.217 & 1.140e-11 & 2.584 & fsrq & Gaia DR2: 3858053574492795392 & 17.924 & 18.063 & 17.539 & 0.223 & 0.211 & 0.253 & 0.429 \\
4FGL J1051.4-3139 & 1.429 & 2.966e-12 & 2.643 & fsrq & Gaia DR2: 5451362707596151680 & 20.231 & 20.430 & 19.524 & 0.027 & 0.024 & 0.041 & 1.256 \\
4FGL J1051.4+3942 & 0.498 & 2.571e-12 & 1.710 & bll & Gaia DR2: 776409106478428160 & 18.816 & 18.977 & 18.033 & 0.098 & 0.091 & 0.160 & 1.338 \\
4FGL J1051.9+0103 & 0.265 & 2.832e-12 & 1.978 & bll & Gaia DR2: 3807931306148133248 & 18.965 & 19.114 & 18.170 & 0.086 & 0.080 & 0.141 & 1.340 \\
4FGL J1053.7+4930 & 0.140 & 4.697e-12 & 1.936 & bll & Gaia DR2: 832960601562940672 & 17.665 & 17.460 & 16.202 & 0.283 & 0.367 & 0.866 & 2.017 \\
4FGL J1054.5+2211 & 2.055 & 1.347e-11 & 2.120 & bll & Gaia DR2: 3988881538208737408 & 17.596 & 17.861 & 17.027 & 0.302 & 0.254 & 0.405 & 1.101 \\
4FGL J1056.8+7012 & 2.492 & 9.649e-12 & 2.688 & fsrq & Gaia DR2: 1072938733835527552 & 19.022 & 19.090 & 18.427 & 0.081 & 0.082 & 0.112 & 0.731 \\
4FGL J1057.3-2341 & 1.125 & 5.907e-12 & 2.498 & fsrq & Gaia DR2: 3536998717507533440 & 19.775 & 19.892 & 18.899 & 0.041 & 0.039 & 0.072 & 1.446 \\
4FGL J1057.8-2754 & 0.091 & 5.468e-12 & 1.962 & bll & Gaia DR2: 5456757156456012672 & 17.533 & 17.325 & 16.023 & 0.320 & 0.415 & 1.021 & 2.112 \\
4FGL J1058.4+0133 & 0.890 & 6.614e-11 & 2.236 & BLL & Gaia DR2: 3808373275462572800 & 16.307 & 16.703 & 15.602 & 0.989 & 0.736 & 1.505 & 1.680 \\
4FGL J1058.5+8115 & 0.706 & 6.298e-12 & 2.486 & fsrq & Gaia DR2: 1133969841154436224 & 18.314 & 18.337 & 17.559 & 0.156 & 0.163 & 0.248 & 0.981 \\
4FGL J1058.6+2817 & 0.479 & 5.479e-12 & 2.225 & bll & Gaia DR2: 730687942661516416 & 17.086 & 17.229 & 16.408 & 0.483 & 0.454 & 0.716 & 1.073 \\
4FGL J1058.6-8003 & 0.569 & 1.979e-11 & 2.238 & bll & Gaia DR2: 5199010289211239424 & 18.721 & 19.105 & 17.732 & 0.107 & 0.081 & 0.212 & 2.267 \\
4FGL J1058.6+5627 & 0.143 & 3.129e-11 & 1.943 & BLL & Gaia DR2: 856842200277126272 & 16.181 & 16.323 & 15.438 & 1.111 & 1.045 & 1.750 & 1.210 \\
4FGL J1059.5+2057 & 0.400 & 2.886e-12 & 2.377 & fsrq & Gaia DR2: 3985508167814505856 & 19.908 & 0.000 & 0.000 & 0.036 & 0.000 & 0.000 & -0.000 \\
4FGL J1100.3+4020 & 0.225 & 4.563e-12 & 1.809 & bll & Gaia DR2: 777239031599013888 & 18.113 & 18.307 & 17.591 & 0.187 & 0.168 & 0.241 & 0.847 \\
4FGL J1101.4+4108 & 0.580 & 2.768e-12 & 1.769 & bll & Gaia DR2: 777389286734702208 & 18.336 & 18.576 & 17.777 & 0.153 & 0.131 & 0.203 & 1.027 \\
4FGL J1102.9+3014 & 0.384 & 3.003e-12 & 3.104 & fsrq & Gaia DR2: 733542034329053568 & 18.250 & 18.306 & 17.602 & 0.165 & 0.168 & 0.239 & 0.821 \\
4FGL J1103.0+1157 & 0.914 & 1.709e-11 & 2.414 & fsrq & Gaia DR2: 3871593304274096896 & 17.479 & 17.686 & 16.790 & 0.336 & 0.298 & 0.504 & 1.235 \\
4FGL J1103.6-2329 & 0.186 & 5.422e-12 & 1.730 & bll & Gaia DR2: 3537151588280112512 & 17.154 & 17.250 & 16.333 & 0.453 & 0.445 & 0.768 & 1.280 \\
4FGL J1104.4+0730 & 0.630 & 7.004e-12 & 2.339 & bll & Gaia DR2: 3866355986793634560 & 18.285 & 18.549 & 17.599 & 0.160 & 0.134 & 0.239 & 1.352 \\
4FGL J1104.4+3812 & 0.030 & 4.496e-10 & 1.775 & BLL & Gaia DR2: 763335402123160576 & 12.814 & 12.923 & 12.283 & 24.673 & 23.945 & 32.005 & 0.682 \\
4FGL J1105.8+3944 & 0.099 & 1.512e-12 & 2.099 & bll & Gaia DR2: 777031125116960256 & 18.758 & 18.081 & 16.643 & 0.103 & 0.207 & 0.577 & 2.409 \\
4FGL J1106.0+2813 & 0.844 & 8.884e-12 & 2.323 & fsrq & Gaia DR2: 731994059396426368 & 19.353 & 19.565 & 18.884 & 0.060 & 0.053 & 0.073 & 0.770 \\
4FGL J1106.5-3646 & 1.080 & 6.721e-12 & 2.112 & bll & Gaia DR2: 5400082997105589120 & 19.154 & 19.631 & 18.423 & 0.072 & 0.050 & 0.112 & 1.912 \\
4FGL J1107.0-4449 & 1.598 & 1.331e-11 & 2.657 & fsrq & Gaia DR2: 5387108970354801152 & 17.451 & 17.705 & 16.859 & 0.345 & 0.293 & 0.473 & 1.128 \\
4FGL J1107.7-3042 & 0.740 & 2.391e-12 & 2.487 & fsrq & Gaia DR2: 5452260703654625536 & 20.434 & 20.664 & 19.510 & 0.022 & 0.019 & 0.041 & 1.794 \\
4FGL J1107.8+1501 & 0.600 & 6.646e-12 & 1.954 & bll & Gaia DR2: 3968734946134314752 & 17.282 & 17.553 & 16.767 & 0.403 & 0.337 & 0.514 & 0.996 \\
4FGL J1109.3+2411 & 0.482 & 3.688e-12 & 1.973 & bll & Gaia DR2: 3995368347574433024 & 18.379 & 18.514 & 17.666 & 0.147 & 0.139 & 0.225 & 1.131 \\
4FGL J1112.5+3448 & 1.949 & 1.178e-11 & 2.498 & fsrq & Gaia DR2: 758710134661974528 & 19.104 & 19.167 & 18.624 & 0.075 & 0.076 & 0.093 & 0.471 \\
4FGL J1114.7-0248 & 1.040 & 4.082e-12 & 2.868 & fsrq & Gaia DR2: 3790313315940345344 & 19.568 & 19.732 & 19.143 & 0.049 & 0.045 & 0.058 & 0.573 \\
4FGL J1117.0+2013 & 0.139 & 1.653e-11 & 1.952 & bll & Gaia DR2: 3990241913264827776 & 17.291 & 17.324 & 16.232 & 0.400 & 0.416 & 0.842 & 1.659 \\
4FGL J1117.6+2550 & 0.360 & 3.111e-12 & 2.272 & bll & Gaia DR2: 3997118735726116352 & 18.152 & 18.210 & 17.269 & 0.181 & 0.184 & 0.324 & 1.333 \\
4FGL J1119.0+1235 & 2.126 & 5.681e-12 & 2.687 & fsrq & Gaia DR2: 3964231277787747456 & 18.712 & 18.870 & 18.218 & 0.108 & 0.100 & 0.135 & 0.707 \\
4FGL J1121.3-0011 & 0.099 & 1.972e-12 & 1.908 & bcu & Gaia DR2: 3797782985622312832 & 17.785 & 17.249 & 15.823 & 0.254 & 0.446 & 1.228 & 2.381 \\
4FGL J1121.4-0553 & 1.297 & 2.208e-11 & 2.420 & fsrq & Gaia DR2: 3785652447495205888 & 18.311 & 18.468 & 17.560 & 0.156 & 0.145 & 0.248 & 1.261 \\
4FGL J1123.4-2529 & 0.146 & 2.942e-12 & 2.199 & fsrq & Gaia DR2: 3533489389925326464 & 17.095 & 17.089 & 16.319 & 0.479 & 0.516 & 0.778 & 0.964 \\
4FGL J1124.0+2336 & 1.549 & 5.785e-12 & 2.433 & fsrq & Gaia DR2: 3992838921074537344 & 19.540 & 19.735 & 18.925 & 0.050 & 0.045 & 0.070 & 1.049 \\
4FGL J1125.5-3557 & 0.284 & 6.608e-12 & 2.018 & bll & Gaia DR2: 5398117761806465664 & 17.592 & 17.960 & 16.850 & 0.303 & 0.231 & 0.477 & 1.699 \\
4FGL J1125.9-0742 & 0.279 & 2.623e-12 & 1.978 & bll & Gaia DR2: 3591566453096951040 & 18.064 & 18.150 & 17.072 & 0.196 & 0.194 & 0.389 & 1.630 \\
4FGL J1125.9+2005 & 0.133 & 3.382e-12 & 2.323 & fsrq & Gaia DR2: 3978449513617897344 & 17.196 & 17.357 & 16.216 & 0.436 & 0.403 & 0.855 & 1.767 \\
4FGL J1127.0-1857 & 1.048 & 8.170e-11 & 2.193 & fsrq & Gaia DR2: 3546074709254777984 & 17.646 & 17.982 & 16.979 & 0.288 & 0.227 & 0.423 & 1.466 \\
4FGL J1127.8+3618 & 0.884 & 1.388e-11 & 2.361 & fsrq & Gaia DR2: 760593765584040192 & 19.843 & 19.821 & 19.421 & 0.038 & 0.042 & 0.045 & 0.162 \\
4FGL J1128.0+5924 & 1.795 & 4.665e-12 & 2.491 & fsrq & Gaia DR2: 859089047992235392 & 19.694 & 19.898 & 19.182 & 0.044 & 0.039 & 0.056 & 0.846 \\
4FGL J1129.1+3703 & 0.445 & 3.898e-12 & 2.140 & bll & Gaia DR2: 760719762744532992 & 19.410 & 19.794 & 18.593 & 0.057 & 0.043 & 0.096 & 1.894 \\
4FGL J1129.5+3034 & 0.435 & 2.406e-12 & 2.486 & bcu & Gaia DR2: 4022788896260939904 & 18.706 & 18.931 & 17.937 & 0.109 & 0.095 & 0.175 & 1.447 \\
4FGL J1129.8-1447 & 1.184 & 1.169e-11 & 2.723 & fsrq & Gaia DR2: 3560951342096821504 & 17.216 & 17.377 & 16.835 & 0.428 & 0.396 & 0.483 & 0.469 \\
4FGL J1131.0+3815 & 1.733 & 1.095e-11 & 2.551 & fsrq & Gaia DR2: 766865586071262336 & 18.394 & 18.609 & 17.883 & 0.145 & 0.127 & 0.184 & 0.869 \\
4FGL J1131.4+5809 & 0.360 & 3.947e-12 & 2.184 & bll & Gaia DR2: 857993732548377216 & 17.472 & 17.785 & 16.646 & 0.338 & 0.272 & 0.575 & 1.762 \\
4FGL J1131.4-0504 & 0.266 & 2.805e-12 & 2.480 & bcu & Gaia DR2: 3785968904980836864 & 20.249 & 20.528 & 18.540 & 0.026 & 0.022 & 0.101 & 3.598 \\
4FGL J1132.7+0034 & 1.223 & 2.529e-11 & 2.150 & bll & Gaia DR2: 3797575723385453184 & 18.210 & 18.596 & 17.477 & 0.171 & 0.129 & 0.268 & 1.718 \\
4FGL J1135.7-0427 & 0.273 & 4.614e-12 & 2.608 & fsrq & Gaia DR2: 3786096478393903616 & 18.867 & 18.619 & 17.539 & 0.094 & 0.126 & 0.253 & 1.633 \\
4FGL J1136.2+3407 & 1.337 & 4.351e-12 & 2.621 & fsrq & Gaia DR2: 4025976139951805696 & 20.191 & 20.273 & 19.633 & 0.028 & 0.027 & 0.037 & 0.681 \\
4FGL J1136.4+6736 & 0.136 & 6.518e-12 & 1.754 & bll & Gaia DR2: 1058135154092972416 & 17.487 & 17.358 & 16.238 & 0.334 & 0.403 & 0.838 & 1.719 \\
4FGL J1136.4+7009 & 0.045 & 1.375e-11 & 1.798 & bll & Gaia DR2: 1062377413550022144 & 15.722 & 15.726 & 14.681 & 1.695 & 1.811 & 3.514 & 1.557 \\
4FGL J1136.8+2550 & 0.156 & 2.762e-12 & 1.860 & bll & Gaia DR2: 4017536774028545408 & 18.256 & 17.838 & 16.587 & 0.164 & 0.259 & 0.608 & 2.005 \\
4FGL J1139.0+4033 & 2.360 & 3.666e-12 & 2.742 & bcu & Gaia DR2: 767545908886972928 & 19.209 & 19.279 & 18.783 & 0.068 & 0.069 & 0.080 & 0.370 \\
4FGL J1142.0+1548 & 0.299 & 8.098e-12 & 2.336 & bll & Gaia DR2: 3972367663832970752 & 20.300 & 20.651 & 19.482 & 0.025 & 0.019 & 0.042 & 1.825 \\
4FGL J1143.1+6122 & 0.475 & 4.420e-12 & 2.073 & bll & Gaia DR2: 859909146227526656 & 17.796 & 18.089 & 17.129 & 0.251 & 0.206 & 0.369 & 1.372 \\
4FGL J1146.6-2902 & 0.450 & 2.292e-12 & 2.280 & fsrq & Gaia DR2: 3481014849596074240 & 19.129 & 19.443 & 18.225 & 0.074 & 0.059 & 0.134 & 1.934 \\
4FGL J1146.9+3958 & 1.089 & 4.963e-11 & 2.365 & fsrq & Gaia DR2: 768184901236813952 & 18.058 & 18.316 & 17.580 & 0.197 & 0.167 & 0.243 & 0.889 \\
4FGL J1147.0-3812 & 1.048 & 2.523e-11 & 2.244 & bll & Gaia DR2: 3463339929597928576 & 17.613 & 17.907 & 16.915 & 0.297 & 0.243 & 0.449 & 1.444 \\
4FGL J1147.8-0724 & 1.342 & 9.933e-12 & 2.396 & fsrq & Gaia DR2: 3589359114785552384 & 17.804 & 17.941 & 17.398 & 0.249 & 0.235 & 0.288 & 0.473 \\
4FGL J1148.5+2629 & 0.867 & 3.025e-12 & 2.940 & fsrq & Gaia DR2: 4005892426199208960 & 17.657 & 17.766 & 17.322 & 0.285 & 0.277 & 0.309 & 0.257 \\
4FGL J1148.6+1841 & 0.405 & 2.452e-12 & 2.572 & bll & Gaia DR2: 3974880254060871040 & 19.610 & 20.162 & 18.974 & 0.047 & 0.030 & 0.067 & 1.867 \\
4FGL J1150.4+2418 & 0.200 & 1.656e-11 & 2.213 & bll & Gaia DR2: 4004567896940093952 & 16.237 & 0.000 & 0.000 & 1.055 & 0.000 & 0.000 & -0.000 \\
4FGL J1150.6+4154 & 0.320 & 2.031e-11 & 1.819 & bll & Gaia DR2: 768805846133492480 & 17.270 & 17.509 & 16.754 & 0.407 & 0.351 & 0.521 & 0.929 \\
4FGL J1151.5-1347 & 0.838 & 5.251e-12 & 2.019 & bll & Gaia DR2: 3573185328804089088 & 19.618 & 20.125 & 18.777 & 0.047 & 0.032 & 0.081 & 2.213 \\
4FGL J1151.5+5859 & 0.118 & 7.964e-12 & 1.849 & bll & Gaia DR2: 846537160688881536 & 16.901 & 17.188 & 16.336 & 0.572 & 0.471 & 0.766 & 1.141 \\
4FGL J1152.3-0839 & 2.370 & 1.009e-11 & 2.383 & fsrq & Gaia DR2: 3588959133071587968 & 19.228 & 19.403 & 18.734 & 0.067 & 0.061 & 0.084 & 0.742 \\
4FGL J1153.0+8056 & 1.250 & 3.557e-12 & 2.830 & fsrq & Gaia DR2: 1130399211502927744 & 18.348 & 18.541 & 17.842 & 0.151 & 0.136 & 0.191 & 0.809 \\
4FGL J1153.4+4931 & 0.334 & 1.818e-11 & 2.408 & FSRQ & Gaia DR2: 787795687553996416 & 17.396 & 17.395 & 16.703 & 0.363 & 0.389 & 0.546 & 0.794 \\
4FGL J1154.0-0010 & 0.254 & 5.032e-12 & 1.777 & bll & Gaia DR2: 3794982426428032640 & 18.064 & 18.123 & 17.155 & 0.196 & 0.199 & 0.360 & 1.391 \\
4FGL J1154.0+4037 & 0.925 & 3.253e-12 & 2.065 & fsrq & Gaia DR2: 768447783299978752 & 19.284 & 19.481 & 18.664 & 0.064 & 0.057 & 0.090 & 1.066 \\
4FGL J1154.0+6018 & 1.120 & 6.117e-12 & 2.793 & fsrq & Gaia DR2: 858720264920716800 & 19.831 & 20.063 & 19.142 & 0.039 & 0.033 & 0.058 & 1.288 \\
4FGL J1158.5+4824 & 2.028 & 3.384e-12 & 2.467 & fsrq & Gaia DR2: 786697550319586432 & 19.664 & 19.842 & 18.902 & 0.045 & 0.041 & 0.072 & 1.330 \\
4FGL J1159.3-2142 & 0.617 & 1.755e-11 & 2.514 & fsrq & Gaia DR2: 3494251526484981888 & 19.500 & 19.087 & 18.276 & 0.052 & 0.082 & 0.128 & 1.052 \\
4FGL J1159.5+2914 & 0.729 & 7.892e-11 & 2.259 & fsrq & Gaia DR2: 4008143096437001216 & 16.636 & 16.903 & 15.870 & 0.730 & 0.612 & 1.176 & 1.533 \\
4FGL J1200.6+1229 & 0.415 & 3.578e-12 & 2.489 & bll & Gaia DR2: 3919873615764512768 & 18.873 & 19.121 & 18.097 & 0.093 & 0.079 & 0.151 & 1.512 \\
4FGL J1202.4+4442 & 0.297 & 1.621e-12 & 2.458 & bll & Gaia DR2: 1539461624875508096 & 18.799 & 18.906 & 17.512 & 0.100 & 0.097 & 0.259 & 2.312 \\
4FGL J1203.1+6031 & 0.065 & 7.749e-12 & 2.096 & bll & Gaia DR2: 1582257469286900224 & 16.451 & 16.429 & 15.288 & 0.866 & 0.947 & 2.010 & 1.767 \\
4FGL J1203.3+1119 & 0.435 & 2.243e-12 & 2.324 & bcu & Gaia DR2: 3918408409145393024 & 20.551 & 20.713 & 19.935 & 0.020 & 0.018 & 0.028 & 0.979 \\
4FGL J1203.4-3925 & 0.230 & 3.979e-12 & 1.808 & bll & Gaia DR2: 3459420784824322432 & 18.585 & 18.613 & 17.440 & 0.121 & 0.127 & 0.277 & 1.835 \\
4FGL J1204.0+1146 & 0.296 & 3.486e-12 & 1.904 & bll & Gaia DR2: 3919011701727453184 & 18.612 & 18.660 & 17.574 & 0.118 & 0.121 & 0.245 & 1.646 \\
4FGL J1204.2-0709 & 0.184 & 9.498e-12 & 1.933 & bll & Gaia DR2: 3594766787849214336 & 16.992 & 17.068 & 15.919 & 0.526 & 0.526 & 1.124 & 1.783 \\
4FGL J1205.8+3321 & 2.125 & 2.313e-12 & 2.683 & bcu & Gaia DR2: 4027236352077265408 & 20.223 & 20.409 & 19.541 & 0.027 & 0.024 & 0.040 & 1.175 \\
4FGL J1207.7-0106 & 1.006 & 4.316e-12 & 2.259 & fsrq & Gaia DR2: 3697824180222657792 & 17.672 & 17.812 & 17.064 & 0.281 & 0.265 & 0.391 & 0.914 \\
4FGL J1208.9+5441 & 1.345 & 1.795e-11 & 2.585 & fsrq & Gaia DR2: 1573149385544601856 & 19.773 & 19.868 & 18.926 & 0.041 & 0.040 & 0.070 & 1.337 \\
4FGL J1209.4+4118 & 1.336 & 6.677e-12 & 1.906 & bll & Gaia DR2: 1537003700991469696 & 17.390 & 17.775 & 16.793 & 0.365 & 0.274 & 0.502 & 1.421 \\
4FGL J1209.8+1810 & 0.845 & 6.223e-12 & 2.329 & fsrq & Gaia DR2: 3949981985048712704 & 19.273 & 19.497 & 18.765 & 0.064 & 0.056 & 0.082 & 0.880 \\
4FGL J1212.0-2326 & 0.666 & 2.981e-12 & 1.865 & bcu & Gaia DR2: 3489943846086640384 & 18.135 & 18.447 & 17.366 & 0.184 & 0.148 & 0.296 & 1.634 \\
4FGL J1213.0+5129 & 0.796 & 3.618e-12 & 2.205 & bll & Gaia DR2: 1548682095028169600 & 17.984 & 18.200 & 17.416 & 0.211 & 0.186 & 0.283 & 0.994 \\
4FGL J1213.3-2618 & 0.278 & 3.442e-12 & 1.817 & bll & Gaia DR2: 3488198337017383296 & 18.060 & 18.045 & 17.113 & 0.197 & 0.214 & 0.374 & 1.314 \\
4FGL J1213.6+1306 & 1.140 & 5.883e-12 & 2.410 & fsrq & Gaia DR2: 3920556618643973760 & 17.772 & 17.951 & 17.358 & 0.257 & 0.233 & 0.299 & 0.579 \\
4FGL J1215.0+1656 & 1.132 & 9.018e-12 & 2.438 & fsrq & Gaia DR2: 3946615903215517824 & 19.922 & 19.857 & 18.937 & 0.035 & 0.040 & 0.070 & 1.286 \\
4FGL J1215.1+5002 & 1.545 & 4.532e-12 & 1.940 & bll & Gaia DR2: 1547393501761398400 & 17.980 & 18.221 & 17.296 & 0.212 & 0.182 & 0.316 & 1.298 \\
4FGL J1215.1+0731 & 0.136 & 2.263e-12 & 1.750 & bll & Gaia DR2: 3901643300658890752 & 17.323 & 17.251 & 16.080 & 0.388 & 0.445 & 0.969 & 1.830 \\
4FGL J1216.1+0930 & 0.094 & 3.416e-12 & 2.032 & bll & Gaia DR2: 3905509664579344000 & 17.494 & 17.093 & 15.812 & 0.332 & 0.514 & 1.240 & 2.068 \\
4FGL J1217.9+3007 & 0.130 & 8.850e-11 & 1.949 & BLL & Gaia DR2: 4013512389672203264 & 14.557 & 14.794 & 14.016 & 4.955 & 4.271 & 6.486 & 0.981 \\
4FGL J1218.0-0028 & 0.419 & 6.079e-12 & 2.312 & bll & Gaia DR2: 3698084253378673024 & 17.728 & 18.006 & 16.908 & 0.267 & 0.222 & 0.452 & 1.673 \\
4FGL J1219.7-0313 & 0.299 & 5.823e-12 & 1.967 & bll & Gaia DR2: 3693365355630836096 & 17.715 & 17.906 & 16.965 & 0.270 & 0.243 & 0.429 & 1.332 \\
4FGL J1220.1+7105 & 0.451 & 2.187e-11 & 2.312 & fsrq & Gaia DR2: 1684033071621852544 & 18.800 & 19.034 & 17.997 & 0.100 & 0.086 & 0.166 & 1.541 \\
4FGL J1221.3+3010 & 0.184 & 4.122e-11 & 1.714 & bll & Gaia DR2: 4013476071428318720 & 16.709 & 16.803 & 16.006 & 0.683 & 0.672 & 1.037 & 1.021 \\
4FGL J1221.5+2814 & 0.102 & 3.964e-11 & 2.157 & bll & Gaia DR2: 4010020203303760640 & 15.606 & 15.934 & 14.894 & 1.886 & 1.495 & 2.890 & 1.548 \\
4FGL J1222.5+0414 & 0.966 & 2.268e-11 & 2.778 & fsrq & Gaia DR2: 3701924057219570688 & 17.800 & 17.924 & 17.350 & 0.250 & 0.239 & 0.301 & 0.539 \\
4FGL J1223.9+7954 & 0.375 & 1.708e-12 & 1.867 & bll & Gaia DR2: 1717984375779368576 & 19.449 & 19.635 & 17.939 & 0.055 & 0.049 & 0.175 & 2.966 \\
4FGL J1223.9+5000 & 1.064 & 5.398e-12 & 2.519 & fsrq & Gaia DR2: 1547571519564785152 & 17.122 & 17.164 & 16.899 & 0.467 & 0.482 & 0.456 & -0.129 \\
4FGL J1224.1+2239 & 0.482 & 1.158e-12 & 1.642 & bll & Gaia DR2: 3953647275779114880 & 19.363 & 19.635 & 18.488 & 0.059 & 0.049 & 0.105 & 1.777 \\
4FGL J1224.4+2436 & 0.219 & 1.606e-11 & 1.889 & bll & Gaia DR2: 3960155632997066496 & 16.476 & 16.652 & 15.950 & 0.846 & 0.772 & 1.092 & 0.815 \\
4FGL J1224.9+2122 & 0.434 & 2.320e-10 & 2.334 & FSRQ & Gaia DR2: 3952378340577139456 & 14.885 & 15.120 & 14.440 & 3.664 & 3.165 & 4.388 & 0.768 \\
4FGL J1224.9+4334 & 0.948 & 5.619e-12 & 2.467 & bll & Gaia DR2: 1535533924527249536 & 20.663 & 21.284 & 19.656 & 0.018 & 0.011 & 0.036 & 2.819 \\
4FGL J1226.7+0637 & 0.583 & 2.681e-12 & 1.669 & bll & Gaia DR2: 3900777499675846016 & 18.347 & 18.536 & 17.735 & 0.151 & 0.136 & 0.211 & 1.028 \\
4FGL J1226.8-1329 & 0.456 & 9.448e-12 & 1.965 & bll & Gaia DR2: 3576034781907711232 & 18.939 & 19.307 & 18.210 & 0.088 & 0.067 & 0.136 & 1.670 \\
4FGL J1228.7+4858 & 1.716 & 5.493e-12 & 2.498 & fsrq & Gaia DR2: 1544114307112041600 & 19.483 & 19.539 & 18.639 & 0.053 & 0.054 & 0.092 & 1.246 \\
4FGL J1229.0+0202 & 0.158 & 1.287e-10 & 2.705 & FSRQ & Gaia DR2: 3700386905605055360 & 12.851 & 12.969 & 12.549 & 23.850 & 22.937 & 25.043 & 0.206 \\
4FGL J1230.2+2517 & 0.135 & 3.686e-11 & 2.091 & bll & Gaia DR2: 3960262766661145216 & 15.534 & 15.811 & 14.925 & 2.015 & 1.674 & 2.809 & 1.216 \\
4FGL J1231.5+1421 & 0.256 & 3.913e-12 & 1.875 & bll & Gaia DR2: 3932939490394183552 & 17.712 & 17.871 & 16.773 & 0.271 & 0.251 & 0.512 & 1.671 \\
4FGL J1231.6+6415 & 0.163 & 2.811e-12 & 1.941 & bll & Gaia DR2: 1679936845347969920 & 17.891 & 17.710 & 16.437 & 0.230 & 0.291 & 0.697 & 2.050 \\
4FGL J1231.7+2847 & 0.236 & 2.283e-11 & 1.986 & bll & Gaia DR2: 4010804292533346176 & 16.685 & 16.929 & 16.102 & 0.698 & 0.598 & 0.949 & 1.085 \\
4FGL J1233.6+5027 & 0.207 & 2.387e-12 & 2.497 & bll & Gaia DR2: 1544640359003608832 & 18.609 & 18.551 & 17.206 & 0.119 & 0.134 & 0.343 & 2.206 \\
4FGL J1236.3+3858 & 0.390 & 2.370e-12 & 1.965 & bll & Gaia DR2: 1521486014215384064 & 18.766 & 18.851 & 17.714 & 0.103 & 0.102 & 0.215 & 1.758 \\
4FGL J1239.4+0728 & 0.400 & 4.105e-12 & 2.175 & bcu & Gaia DR2: 3710288828150350336 & 18.122 & 18.475 & 17.436 & 0.186 & 0.144 & 0.278 & 1.546 \\
4FGL J1239.5+0443 & 1.761 & 6.980e-11 & 2.374 & fsrq & Gaia DR2: 3707164943817177984 & 18.863 & 18.962 & 18.232 & 0.094 & 0.092 & 0.134 & 0.876 \\
4FGL J1241.3+4236 & 0.619 & 1.760e-12 & 2.665 & bcu & Gaia DR2: 1540316632605197440 & 19.786 & 19.828 & 18.661 & 0.040 & 0.041 & 0.090 & 1.821 \\
4FGL J1241.8-1456 & 0.531 & 4.456e-12 & 1.830 & bll & Gaia DR2: 3527028242987645312 & 16.480 & 16.727 & 15.934 & 0.843 & 0.721 & 1.109 & 1.012 \\
4FGL J1242.9+7315 & 0.075 & 1.583e-12 & 1.749 & bcu & Gaia DR2: 1689898970451629824 & 17.798 & 16.988 & 15.622 & 0.251 & 0.567 & 1.477 & 2.250 \\
4FGL J1243.0+3950 & 1.285 & 2.426e-12 & 2.839 & bcu & Gaia DR2: 1521947126199082624 & 19.865 & 20.228 & 19.237 & 0.037 & 0.029 & 0.053 & 1.442 \\
4FGL J1243.2+3627 & 1.065 & 2.494e-11 & 1.783 & bll & Gaia DR2: 1520056996991748224 & 15.670 & 15.866 & 15.159 & 1.778 & 1.591 & 2.263 & 0.826 \\
4FGL J1245.1+5709 & 1.545 & 4.319e-12 & 2.122 & bll & Gaia DR2: 1577558397108187136 & 17.564 & 17.862 & 16.936 & 0.311 & 0.253 & 0.441 & 1.302 \\
4FGL J1246.3+0112 & 0.386 & 1.936e-12 & 2.090 & bll & Gaia DR2: 3702191543487506816 & 19.742 & 19.846 & 18.352 & 0.042 & 0.041 & 0.120 & 2.527 \\
4FGL J1246.7-2548 & 0.635 & 7.993e-11 & 2.309 & fsrq & Gaia DR2: 3496722305207229440 & 17.233 & 17.499 & 16.700 & 0.422 & 0.354 & 0.547 & 1.026 \\
4FGL J1248.7+5127 & 0.351 & 1.900e-12 & 1.950 & bll & Gaia DR2: 1568246697556604800 & 18.328 & 18.553 & 17.358 & 0.154 & 0.134 & 0.299 & 1.883 \\
4FGL J1248.9+4840 & 1.852 & 2.520e-12 & 2.515 & bcu & Gaia DR2: 1567278478785833600 & 20.053 & 20.059 & 19.126 & 0.031 & 0.033 & 0.059 & 1.315 \\
4FGL J1249.8+3707 & 0.286 & 4.558e-12 & 1.769 & bll & Gaia DR2: 1520151585056097664 & 19.205 & 19.358 & 18.709 & 0.069 & 0.064 & 0.086 & 0.701 \\
4FGL J1250.6+0217 & 0.954 & 3.881e-12 & 2.003 & bll & Gaia DR2: 3702660695650565376 & 19.998 & 20.351 & 19.350 & 0.033 & 0.026 & 0.048 & 1.464 \\
4FGL J1251.2+1039 & 0.245 & 2.908e-12 & 2.152 & bll & Gaia DR2: 3735167069731260672 & 18.299 & 18.343 & 17.383 & 0.158 & 0.163 & 0.292 & 1.372 \\
4FGL J1251.3-0201 & 0.335 & 6.403e-12 & 2.179 & bcu & Gaia DR2: 3682693736288892928 & 19.555 & 19.556 & 18.626 & 0.050 & 0.053 & 0.093 & 1.308 \\
4FGL J1253.8+0327 & 0.066 & 8.521e-12 & 1.993 & bll & Gaia DR2: 3704522409354652160 & 16.568 & 16.328 & 15.129 & 0.778 & 1.040 & 2.326 & 1.891 \\
4FGL J1253.8+6242 & 0.867 & 3.575e-12 & 1.980 & bll & Gaia DR2: 1676523853880523008 & 18.156 & 18.514 & 17.387 & 0.180 & 0.139 & 0.291 & 1.735 \\
4FGL J1254.5+2210 & 0.509 & 6.988e-12 & 2.111 & bll & Gaia DR2: 3954931028619469056 & 17.511 & 17.774 & 16.833 & 0.326 & 0.275 & 0.484 & 1.332 \\
4FGL J1254.9+1138 & 0.872 & 6.220e-12 & 2.837 & fsrq & Gaia DR2: 3927853733720028800 & 16.804 & 16.926 & 16.470 & 0.625 & 0.600 & 0.677 & 0.283 \\
4FGL J1256.1-0547 & 0.536 & 2.790e-10 & 2.338 & FSRQ & Gaia DR2: 3677618218816419456 & 15.364 & 15.765 & 14.636 & 2.356 & 1.747 & 3.664 & 1.740 \\
4FGL J1256.2-1146 & 0.058 & 9.341e-12 & 1.970 & bll & Gaia DR2: 3625405985026180992 & 16.472 & 16.345 & 15.102 & 0.850 & 1.024 & 2.384 & 1.985 \\
4FGL J1257.2+3646 & 0.531 & 6.290e-12 & 2.050 & bll & Gaia DR2: 1517267192395540352 & 17.894 & 18.103 & 17.278 & 0.229 & 0.203 & 0.321 & 1.082 \\
4FGL J1257.8+3228 & 0.806 & 1.099e-11 & 2.337 & fsrq & Gaia DR2: 1467353006626702080 & 18.140 & 18.164 & 17.461 & 0.183 & 0.192 & 0.272 & 0.819 \\
4FGL J1258.6-1759 & 1.956 & 1.427e-11 & 2.499 & fsrq & Gaia DR2: 3510245679753467904 & 19.861 & 19.896 & 19.341 & 0.037 & 0.039 & 0.048 & 0.497 \\
4FGL J1258.8-2219 & 1.303 & 2.167e-11 & 2.370 & fsrq & Gaia DR2: 3505228672619835392 & 18.461 & 18.621 & 17.523 & 0.136 & 0.126 & 0.256 & 1.671 \\
4FGL J1259.1-2311 & 0.481 & 6.395e-12 & 2.068 & bll & Gaia DR2: 3498982351358009600 & 17.826 & 18.066 & 16.864 & 0.244 & 0.210 & 0.471 & 1.898 \\
4FGL J1259.7-3223 & 0.014 & 9.231e-12 & 2.398 & bll & Gaia DR2: 6180467250434262912 & 19.081 & 19.288 & 18.182 & 0.077 & 0.068 & 0.140 & 1.689 \\
4FGL J1301.5+4413 & 0.435 & 1.845e-12 & 2.109 & bll & Gaia DR2: 1529500324407296000 & 18.976 & 19.287 & 18.291 & 0.085 & 0.068 & 0.126 & 1.452 \\
4FGL J1301.6+4056 & 0.652 & 1.943e-12 & 1.984 & bll & Gaia DR2: 1527317759465225984 & 18.097 & 18.285 & 17.604 & 0.190 & 0.171 & 0.238 & 0.771 \\
4FGL J1301.6+3336 & 1.009 & 2.951e-12 & 2.578 & fsrq & Gaia DR2: 1467579810963678208 & 19.819 & 19.948 & 19.305 & 0.039 & 0.037 & 0.050 & 0.687 \\
4FGL J1302.8+5748 & 1.088 & 3.852e-12 & 2.363 & bcu & Gaia DR2: 1578536133527699456 & 20.182 & 19.924 & 19.324 & 0.028 & 0.038 & 0.049 & 0.594 \\
4FGL J1303.0+2434 & 0.993 & 1.852e-11 & 2.186 & bll & Gaia DR2: 3957194510744621696 & 18.878 & 19.000 & 18.129 & 0.093 & 0.089 & 0.147 & 1.181 \\
4FGL J1303.6-4622 & 1.664 & 5.849e-12 & 2.214 & fsrq & Gaia DR2: 6086436126971769984 & 20.380 & 20.855 & 19.534 & 0.023 & 0.016 & 0.040 & 2.155 \\
4FGL J1308.5+3547 & 1.055 & 4.343e-12 & 2.291 & fsrq & Gaia DR2: 1474179766947957760 & 19.490 & 19.950 & 18.698 & 0.053 & 0.037 & 0.087 & 2.007 \\
4FGL J1309.4+4305 & 0.691 & 1.635e-11 & 1.904 & bll & Gaia DR2: 1526147501136922240 & 16.904 & 17.192 & 16.324 & 0.571 & 0.469 & 0.774 & 1.175 \\
4FGL J1310.2-1158 & 0.140 & 4.916e-12 & 2.024 & bll & Gaia DR2: 3621845319698723200 & 17.782 & 17.623 & 16.444 & 0.254 & 0.316 & 0.693 & 1.847 \\
4FGL J1310.5+3221 & 0.997 & 2.710e-11 & 2.260 & fsrq & Gaia DR2: 1466773353544464384 & 19.223 & 19.519 & 18.647 & 0.067 & 0.055 & 0.091 & 1.184 \\
4FGL J1310.6+2449 & 0.234 & 2.512e-12 & 2.154 & bcu & Gaia DR2: 1447172325396464384 & 20.643 & 19.772 & 18.443 & 0.018 & 0.044 & 0.110 & 2.174 \\
4FGL J1310.9+5514 & 0.924 & 3.465e-12 & 2.431 & fsrq & Gaia DR2: 1564536910964901760 & 19.447 & 19.637 & 18.952 & 0.055 & 0.049 & 0.069 & 0.777 \\
4FGL J1311.0+0034 & 0.305 & 3.889e-12 & 2.077 & bll & Gaia DR2: 3687835946013293312 & 17.928 & 18.186 & 17.256 & 0.222 & 0.188 & 0.328 & 1.308 \\
4FGL J1312.4-2156 & 1.491 & 1.267e-11 & 2.037 & bll & Gaia DR2: 3504696444568198144 & 16.787 & 17.184 & 16.042 & 0.636 & 0.473 & 1.003 & 1.767 \\
4FGL J1312.8-2350 & 0.460 & 6.670e-12 & 1.799 & bll & Gaia DR2: 6194107757328723584 & 18.145 & 18.444 & 17.454 & 0.182 & 0.148 & 0.273 & 1.440 \\
4FGL J1312.8-0425 & 0.825 & 1.124e-11 & 2.389 & fsrq & Gaia DR2: 3635980774328554112 & 20.031 & 20.168 & 19.392 & 0.032 & 0.030 & 0.046 & 0.977 \\
4FGL J1315.5+1135 & 0.610 & 2.507e-12 & 1.748 & bll & Gaia DR2: 3736445251998449408 & 18.664 & 18.892 & 17.980 & 0.113 & 0.098 & 0.168 & 1.269 \\
4FGL J1316.1-3338 & 1.210 & 2.923e-11 & 2.309 & fsrq & Gaia DR2: 6167533970034510336 & 17.903 & 18.023 & 17.064 & 0.227 & 0.218 & 0.391 & 1.372 \\
4FGL J1317.6+3428 & 1.050 & 5.191e-12 & 2.588 & fsrq & Gaia DR2: 1473023664831604608 & 18.191 & 18.269 & 17.749 & 0.174 & 0.174 & 0.208 & 0.421 \\
4FGL J1319.5+1404 & 0.573 & 2.368e-12 & 1.924 & bll & Gaia DR2: 3743028749668354688 & 17.797 & 18.011 & 17.169 & 0.251 & 0.221 & 0.355 & 1.117 \\
4FGL J1321.1+2216 & 0.943 & 2.162e-11 & 2.338 & fsrq & Gaia DR2: 1442683126794754816 & 18.695 & 18.733 & 17.937 & 0.110 & 0.114 & 0.175 & 1.018 \\
4FGL J1322.2+0842 & 0.326 & 3.940e-12 & 2.249 & fsrq & Gaia DR2: 3731494249922347008 & 19.630 & 19.869 & 18.374 & 0.046 & 0.040 & 0.117 & 2.531 \\
4FGL J1322.6-0936 & 1.864 & 1.373e-11 & 2.603 & fsrq & Gaia DR2: 3624045713048311936 & 18.849 & 18.915 & 18.434 & 0.095 & 0.096 & 0.111 & 0.337 \\
4FGL J1322.9+0437 & 0.224 & 2.036e-12 & 1.891 & bll & Gaia DR2: 3716356105111478400 & 18.221 & 18.201 & 16.999 & 0.170 & 0.185 & 0.416 & 1.899 \\
4FGL J1323.0+2941 & 1.143 & 1.510e-11 & 2.163 & bcu & Gaia DR2: 1462297894543037824 & 19.420 & 19.570 & 18.746 & 0.056 & 0.053 & 0.083 & 1.079 \\
4FGL J1326.7-0503 & 1.882 & 1.019e-12 & 1.645 & fsrq & Gaia DR2: 3635136349398464896 & 19.214 & 19.404 & 18.612 & 0.068 & 0.061 & 0.094 & 1.011 \\
4FGL J1326.9+2210 & 1.398 & 1.758e-11 & 2.478 & fsrq & Gaia DR2: 1442529122151581184 & 19.078 & 19.191 & 18.511 & 0.077 & 0.074 & 0.103 & 0.769 \\
4FGL J1331.7-0343 & 1.352 & 3.723e-12 & 3.158 & fsrq & Gaia DR2: 3636874647217833856 & 18.772 & 18.963 & 18.353 & 0.102 & 0.092 & 0.119 & 0.617 \\
4FGL J1332.0-0509 & 2.150 & 3.966e-11 & 2.493 & fsrq & Gaia DR2: 3633579337854695680 & 18.571 & 18.713 & 18.114 & 0.123 & 0.116 & 0.149 & 0.593 \\
4FGL J1332.2+4722 & 0.668 & 3.001e-12 & 2.601 & fsrq & Gaia DR2: 1551968913240347008 & 18.466 & 18.552 & 18.035 & 0.135 & 0.134 & 0.160 & 0.415 \\
4FGL J1332.6-1256 & 1.492 & 3.027e-11 & 2.395 & fsrq & Gaia DR2: 3609902149520180480 & 19.800 & 19.906 & 19.013 & 0.040 & 0.039 & 0.065 & 1.229 \\
4FGL J1333.2+2725 & 0.731 & 6.002e-12 & 2.357 & fsrq & Gaia DR2: 1448859938310268160 & 19.774 & 19.952 & 18.750 & 0.041 & 0.037 & 0.083 & 1.897 \\
4FGL J1333.7+5056 & 1.362 & 9.054e-12 & 2.304 & fsrq & Gaia DR2: 1559539699335620864 & 19.807 & 19.923 & 18.948 & 0.039 & 0.038 & 0.069 & 1.406 \\
4FGL J1334.5+5634 & 0.343 & 1.358e-12 & 2.269 & fsrq & Gaia DR2: 1565606289101445888 & 18.376 & 18.306 & 17.729 & 0.147 & 0.168 & 0.212 & 0.544 \\
4FGL J1335.3-2949 & 0.250 & 3.614e-12 & 2.025 & bll & Gaia DR2: 6175988187955171840 & 18.990 & 19.075 & 18.288 & 0.084 & 0.083 & 0.127 & 1.001 \\
4FGL J1337.6-1257 & 0.539 & 1.941e-11 & 2.402 & fsrq & Gaia DR2: 3607230061386572800 & 17.946 & 18.482 & 17.081 & 0.219 & 0.143 & 0.385 & 2.326 \\
4FGL J1338.0+6534 & 0.946 & 3.461e-12 & 2.778 & fsrq & Gaia DR2: 1666235208183537024 & 19.685 & 19.683 & 19.143 & 0.044 & 0.047 & 0.058 & 0.465 \\
4FGL J1339.0-2400 & 0.657 & 9.154e-12 & 2.304 & bcu & Gaia DR2: 6191976422757560064 & 17.847 & 18.272 & 17.142 & 0.239 & 0.174 & 0.364 & 1.742 \\
4FGL J1339.1-2620 & 1.510 & 3.013e-12 & 2.290 & fsrq & Gaia DR2: 6190488955324165632 & 20.400 & 20.460 & 19.733 & 0.023 & 0.023 & 0.034 & 0.871 \\
4FGL J1339.9-0138 & 1.620 & 1.780e-12 & 2.357 & fsrq & Gaia DR2: 3661526793129221760 & 18.764 & 18.831 & 18.299 & 0.103 & 0.104 & 0.126 & 0.448 \\
4FGL J1340.5+4409 & 0.546 & 2.014e-12 & 1.664 & bll & Gaia DR2: 1501668695809848576 & 18.674 & 18.823 & 17.772 & 0.112 & 0.105 & 0.204 & 1.570 \\
4FGL J1340.8-0409 & 0.223 & 3.458e-12 & 2.021 & bll & Gaia DR2: 3633924825023913984 & 17.813 & 17.940 & 16.972 & 0.247 & 0.236 & 0.426 & 1.391 \\
4FGL J1341.8-2053 & 1.582 & 7.498e-12 & 2.706 & fsrq & Gaia DR2: 6291757549654611456 & 18.711 & 18.942 & 18.220 & 0.108 & 0.094 & 0.135 & 0.857 \\
4FGL J1344.0+6605 & 1.351 & 2.934e-12 & 2.424 & fsrq & Gaia DR2: 1672079524802018944 & 19.618 & 19.998 & 18.946 & 0.047 & 0.035 & 0.069 & 1.573 \\
4FGL J1344.2-1723 & 2.490 & 1.762e-11 & 2.218 & fsrq & Gaia DR2: 6295191668065694848 & 20.034 & 20.268 & 19.198 & 0.032 & 0.028 & 0.055 & 1.610 \\
4FGL J1345.5+4453 & 2.534 & 9.420e-11 & 2.246 & fsrq & Gaia DR2: 1503247865089643264 & 19.712 & 19.913 & 18.816 & 0.043 & 0.038 & 0.078 & 1.671 \\
4FGL J1345.8+0706 & 1.093 & 1.153e-11 & 2.477 & fsrq & Gaia DR2: 3721429045603539200 & 19.426 & 19.639 & 18.963 & 0.056 & 0.049 & 0.068 & 0.760 \\
4FGL J1347.6-3751 & 1.300 & 4.948e-12 & 2.304 & fsrq & Gaia DR2: 6115244804790613248 & 19.570 & 19.761 & 18.725 & 0.049 & 0.044 & 0.085 & 1.539 \\
4FGL J1349.5-1131 & 0.340 & 1.376e-11 & 2.505 & fsrq & Gaia DR2: 3613290878716556160 & 18.202 & 18.079 & 17.166 & 0.173 & 0.207 & 0.356 & 1.271 \\
4FGL J1350.8+3033 & 0.712 & 8.940e-12 & 2.424 & fsrq & Gaia DR2: 1456992617795151488 & 18.941 & 19.067 & 18.314 & 0.087 & 0.083 & 0.124 & 0.925 \\
4FGL J1351.0+0029 & 2.084 & 2.950e-12 & 2.333 & fsrq & Gaia DR2: 3663756533991103104 & 19.675 & 20.016 & 18.635 & 0.044 & 0.035 & 0.092 & 2.286 \\
4FGL J1351.7-2912 & 1.034 & 4.467e-12 & 2.401 & bcu & Gaia DR2: 6176774368833809280 & 20.101 & 20.349 & 19.285 & 0.030 & 0.026 & 0.051 & 1.598 \\
4FGL J1353.2+3740 & 0.216 & 2.528e-12 & 2.124 & bll & Gaia DR2: 1495634541637270400 & 18.244 & 18.075 & 16.780 & 0.166 & 0.208 & 0.508 & 2.098 \\
4FGL J1353.3+1434 & 0.405 & 5.715e-12 & 2.278 & bll & Gaia DR2: 1230992327737192576 & 18.776 & 19.062 & 18.041 & 0.102 & 0.084 & 0.159 & 1.506 \\
4FGL J1354.3-0206 & 3.716 & 4.063e-12 & 2.830 & fsrq & Gaia DR2: 3657896068294755584 & 19.814 & 20.153 & 19.157 & 0.039 & 0.031 & 0.057 & 1.450 \\
4FGL J1354.4+3707 & 0.384 & 3.237e-12 & 2.054 & bll & Gaia DR2: 1495416593520332800 & 17.228 & 17.438 & 16.603 & 0.423 & 0.374 & 0.599 & 1.103 \\
4FGL J1354.8-1041 & 0.330 & 9.349e-12 & 2.410 & fsrq & Gaia DR2: 3613827543470072832 & 17.271 & 17.449 & 16.734 & 0.407 & 0.370 & 0.530 & 0.843 \\
4FGL J1357.5+0127 & 0.219 & 4.204e-12 & 2.211 & bll & Gaia DR2: 3664262171900413184 & 18.225 & 18.492 & 17.479 & 0.169 & 0.142 & 0.267 & 1.488 \\
4FGL J1359.1+5544 & 1.014 & 6.500e-12 & 2.395 & fsrq & Gaia DR2: 1657542233031996672 & 19.546 & 19.506 & 18.767 & 0.050 & 0.056 & 0.082 & 0.896 \\
4FGL J1359.7+4012 & 0.407 & 3.878e-12 & 2.560 & fsrq & Gaia DR2: 1497807206677258624 & 18.942 & 19.057 & 17.785 & 0.087 & 0.084 & 0.202 & 2.048 \\
4FGL J1359.8-3746 & 0.334 & 8.905e-12 & 2.018 & bll & Gaia DR2: 6114685810503355392 & 16.646 & 16.979 & 16.035 & 0.724 & 0.571 & 1.010 & 1.338 \\
4FGL J1401.2-0915 & 0.667 & 3.133e-12 & 2.075 & fsrq & Gaia DR2: 3615525670459621760 & 19.417 & 19.881 & 18.518 & 0.056 & 0.039 & 0.103 & 2.248 \\
4FGL J1402.6+1600 & 0.244 & 1.705e-12 & 2.138 & bll & Gaia DR2: 1231616201802111744 & 18.271 & 18.472 & 17.282 & 0.162 & 0.144 & 0.320 & 1.871 \\
4FGL J1404.8+0402 & 0.344 & 5.963e-12 & 2.070 & bll & Gaia DR2: 3670896384544136192 & 17.189 & 17.403 & 16.675 & 0.439 & 0.386 & 0.560 & 0.871 \\
4FGL J1408.9-0751 & 1.493 & 1.860e-11 & 2.346 & fsrq & Gaia DR2: 3640114250854932352 & 18.725 & 18.974 & 18.023 & 0.107 & 0.091 & 0.162 & 1.355 \\
4FGL J1411.8+5249 & 0.076 & 2.236e-12 & 2.022 & bll & Gaia DR2: 1608151758396007040 & 17.482 & 16.752 & 15.432 & 0.335 & 0.704 & 1.761 & 2.154 \\
4FGL J1415.5+4830 & 0.496 & 7.343e-12 & 1.969 & bll & Gaia DR2: 1508014351074848000 & 17.498 & 17.712 & 16.906 & 0.330 & 0.291 & 0.453 & 1.040 \\
4FGL J1416.1-2417 & 0.136 & 3.157e-12 & 1.843 & bll & Gaia DR2: 6275777732988505344 & 18.315 & 18.016 & 16.583 & 0.156 & 0.220 & 0.610 & 2.395 \\
4FGL J1417.9+2543 & 0.237 & 2.930e-12 & 1.537 & bll & Gaia DR2: 1258924256705288832 & 17.462 & 17.506 & 16.532 & 0.341 & 0.352 & 0.639 & 1.403 \\
4FGL J1418.4-0233 & 0.356 & 3.071e-11 & 1.790 & bll & Gaia DR2: 3646525747969570432 & 16.441 & 16.632 & 15.891 & 0.874 & 0.786 & 1.154 & 0.900 \\
4FGL J1418.4+3543 & 2.085 & 2.804e-11 & 2.107 & BCU & Gaia DR2: 1480899299118857216 & 18.319 & 18.457 & 17.568 & 0.155 & 0.146 & 0.246 & 1.221 \\
4FGL J1418.7-3504 & 1.544 & 4.046e-12 & 2.709 & fsrq & Gaia DR2: 6119763591421799424 & 18.604 & 18.762 & 18.178 & 0.119 & 0.111 & 0.140 & 0.560 \\
4FGL J1418.9+7731 & 0.270 & 4.017e-12 & 1.766 & bll & Gaia DR2: 1714099560680356736 & 17.789 & 17.993 & 17.232 & 0.252 & 0.224 & 0.336 & 0.945 \\
4FGL J1419.4-0838 & 0.903 & 2.256e-11 & 2.231 & fsrq & Gaia DR2: 3639084974826700160 & 17.753 & 18.151 & 17.131 & 0.261 & 0.194 & 0.368 & 1.504 \\
4FGL J1419.5+3821 & 1.831 & 7.252e-12 & 2.522 & fsrq & Gaia DR2: 1484629869055835520 & 19.732 & 19.751 & 19.301 & 0.042 & 0.044 & 0.050 & 0.271 \\
4FGL J1419.8+5423 & 0.153 & 1.676e-11 & 2.350 & bll & Gaia DR2: 1608689041624449536 & 15.515 & 15.886 & 14.726 & 2.050 & 1.562 & 3.373 & 1.808 \\
4FGL J1422.3+3223 & 0.682 & 4.916e-12 & 2.378 & fsrq & Gaia DR2: 1477906497191476864 & 18.243 & 18.302 & 17.836 & 0.166 & 0.169 & 0.192 & 0.306 \\
4FGL J1422.6+5801 & 0.635 & 2.245e-12 & 1.747 & bll & Gaia DR2: 1611442283164184448 & 18.646 & 18.710 & 17.970 & 0.115 & 0.116 & 0.170 & 0.900 \\
4FGL J1424.1-1750 & 0.082 & 2.346e-12 & 1.946 & bll & Gaia DR2: 6284613202270624640 & 17.510 & 17.192 & 15.829 & 0.327 & 0.470 & 1.221 & 2.244 \\
4FGL J1424.2+0433 & 0.665 & 4.880e-12 & 2.209 & bll & Gaia DR2: 3669465679397926784 & 18.201 & 18.628 & 17.405 & 0.173 & 0.125 & 0.286 & 1.942 \\
4FGL J1427.0+2348 & 0.604 & 1.260e-10 & 1.816 & BLL & Gaia DR2: 1254715738511038976 & 14.034 & 14.331 & 13.495 & 8.023 & 6.546 & 10.480 & 1.106 \\
4FGL J1427.9-4206 & 1.522 & 3.536e-10 & 2.191 & FSRQ & Gaia DR2: 6103247522322060288 & 17.028 & 17.542 & 16.457 & 0.509 & 0.340 & 0.685 & 1.644 \\
4FGL J1428.5+4240 & 0.129 & 8.373e-12 & 1.661 & bll & Gaia DR2: 1492521480621768064 & 17.215 & 17.129 & 16.082 & 0.429 & 0.498 & 0.967 & 1.561 \\
4FGL J1428.9+5406 & 3.013 & 2.164e-12 & 2.534 & fsrq & Gaia DR2: 1605524127467470976 & 20.087 & 20.204 & 19.452 & 0.030 & 0.029 & 0.043 & 0.923 \\
4FGL J1433.0-1801 & 2.331 & 4.770e-12 & 2.549 & fsrq & Gaia DR2: 6285157593670234752 & 18.881 & 19.012 & 18.268 & 0.092 & 0.088 & 0.129 & 0.905 \\
4FGL J1434.2+4204 & 1.240 & 4.207e-12 & 2.497 & fsrq & Gaia DR2: 1491507112425643136 & 19.890 & 19.994 & 19.140 & 0.036 & 0.036 & 0.058 & 1.145 \\
4FGL J1434.7+1950 & 1.382 & 1.529e-11 & 2.287 & fsrq & Gaia DR2: 1239326797675072768 & 18.804 & 19.071 & 18.148 & 0.099 & 0.083 & 0.144 & 1.292 \\
4FGL J1435.5+2021 & 0.748 & 4.683e-12 & 2.176 & bll & Gaia DR2: 1241033617678002304 & 18.306 & 18.677 & 17.644 & 0.157 & 0.120 & 0.229 & 1.531 \\
4FGL J1436.9+2321 & 1.547 & 4.890e-12 & 2.509 & fsrq & Gaia DR2: 1242762874591209088 & 19.095 & 19.331 & 18.590 & 0.076 & 0.065 & 0.096 & 0.899 \\
4FGL J1436.9+5638 & 0.150 & 7.118e-12 & 1.879 & bll & Gaia DR2: 1610659263382331136 & 18.005 & 18.155 & 17.462 & 0.207 & 0.193 & 0.271 & 0.796 \\
4FGL J1438.9+3710 & 2.401 & 1.179e-11 & 2.372 & fsrq & Gaia DR2: 1486425375839980800 & 19.947 & 19.992 & 19.204 & 0.035 & 0.036 & 0.055 & 1.000 \\
4FGL J1439.3+3932 & 0.344 & 5.714e-12 & 1.941 & bll & Gaia DR2: 1487928751833379328 & 16.675 & 16.869 & 16.065 & 0.705 & 0.632 & 0.982 & 1.036 \\
4FGL J1440.6-3846 & 0.350 & 7.551e-12 & 1.777 & bll & Gaia DR2: 6105507426735506816 & 17.850 & 18.070 & 17.088 & 0.239 & 0.209 & 0.383 & 1.421 \\
4FGL J1440.9+0609 & 0.435 & 7.020e-12 & 2.122 & bll & Gaia DR2: 1171191333411433344 & 16.967 & 17.287 & 16.365 & 0.539 & 0.430 & 0.745 & 1.291 \\
4FGL J1442.0+4348 & 0.673 & 3.408e-12 & 1.991 & bll & Gaia DR2: 1493526915285586944 & 18.633 & 18.945 & 17.923 & 0.116 & 0.093 & 0.177 & 1.509 \\
4FGL J1442.7+1200 & 0.163 & 6.140e-12 & 1.801 & bll & Gaia DR2: 1178582353653379200 & 17.678 & 17.635 & 16.521 & 0.280 & 0.312 & 0.645 & 1.708 \\
4FGL J1443.9-3908 & 0.065 & 4.239e-11 & 1.820 & bll & Gaia DR2: 6105307629157335808 & 15.431 & 15.714 & 14.792 & 2.215 & 1.832 & 3.173 & 1.291 \\
4FGL J1443.9+2501 & 0.939 & 5.007e-11 & 2.079 & fsrq & Gaia DR2: 1267075864114885632 & 17.463 & 17.719 & 16.765 & 0.341 & 0.289 & 0.516 & 1.360 \\
4FGL J1445.0-0326 & 0.310 & 7.680e-12 & 1.818 & bll & Gaia DR2: 6338634712508752768 & 17.423 & 17.702 & 16.891 & 0.354 & 0.293 & 0.459 & 1.050 \\
4FGL J1446.7+1719 & 1.024 & 2.881e-12 & 2.505 & fsrq & Gaia DR2: 1234812207226355072 & 19.147 & 19.236 & 18.469 & 0.072 & 0.071 & 0.107 & 0.956 \\
4FGL J1450.4+0910 & 2.611 & 5.128e-12 & 2.415 & fsrq & Gaia DR2: 1173675439419004672 & 20.360 & 20.445 & 19.923 & 0.024 & 0.023 & 0.028 & 0.426 \\
4FGL J1450.8+5201 & 2.471 & 7.317e-12 & 2.187 & bll & Gaia DR2: 1593661393435964800 & 18.753 & 19.118 & 18.062 & 0.104 & 0.080 & 0.156 & 1.581 \\
4FGL J1453.5+3505 & 0.721 & 1.708e-12 & 2.497 & fsrq & Gaia DR2: 1293195411372612480 & 19.793 & 20.063 & 18.907 & 0.040 & 0.033 & 0.072 & 1.797 \\
4FGL J1454.0+4927 & 2.085 & 1.735e-12 & 2.674 & bcu & Gaia DR2: 1590878529506900224 & 19.458 & 19.534 & 18.912 & 0.054 & 0.054 & 0.071 & 0.644 \\
4FGL J1454.1+1622 & 1.276 & 6.155e-12 & 2.442 & fsrq & Gaia DR2: 1187931226146082688 & 19.583 & 19.759 & 18.857 & 0.048 & 0.044 & 0.075 & 1.249 \\
4FGL J1454.4-3744 & 0.314 & 8.405e-12 & 2.636 & fsrq & Gaia DR2: 6198608539458284800 & 17.030 & 17.116 & 16.355 & 0.508 & 0.503 & 0.752 & 0.943 \\
4FGL J1457.4-3539 & 1.424 & 3.774e-11 & 2.315 & FSRQ & Gaia DR2: 6202219473082283136 & 18.884 & 19.279 & 18.330 & 0.092 & 0.069 & 0.122 & 1.348 \\
4FGL J1458.6+3722 & 0.333 & 3.225e-12 & 2.158 & bll & Gaia DR2: 1295131342111767808 & 18.597 & 18.953 & 17.735 & 0.120 & 0.093 & 0.211 & 1.932 \\
4FGL J1459.5+1527 & 0.370 & 2.243e-12 & 2.162 & fsrq & Gaia DR2: 1186828484702768384 & 18.161 & 18.357 & 17.291 & 0.179 & 0.160 & 0.318 & 1.603 \\
4FGL J1500.7+4752 & 1.059 & 4.218e-12 & 2.409 & bll & Gaia DR2: 1587500731002912000 & 18.368 & 18.769 & 17.632 & 0.148 & 0.110 & 0.232 & 1.756 \\
4FGL J1501.0+2238 & 0.235 & 1.278e-11 & 1.973 & bll & Gaia DR2: 1262752137718526464 & 16.792 & 17.091 & 16.053 & 0.633 & 0.515 & 0.993 & 1.542 \\
4FGL J1503.5+4759 & 0.345 & 6.409e-12 & 2.179 & bll & Gaia DR2: 1588956450037968768 & 17.822 & 18.002 & 16.968 & 0.245 & 0.223 & 0.428 & 1.534 \\
4FGL J1503.7-1540 & 0.380 & 1.132e-11 & 1.806 & bll & Gaia DR2: 6306925656157755520 & 16.896 & 17.117 & 16.340 & 0.575 & 0.503 & 0.763 & 0.978 \\
4FGL J1504.4+1029 & 1.839 & 1.897e-10 & 2.250 & FSRQ & Gaia DR2: 1168109166096372736 & 17.750 & 18.231 & 17.038 & 0.262 & 0.180 & 0.401 & 1.879 \\
4FGL J1506.6+0813 & 0.376 & 9.923e-12 & 1.747 & bll & Gaia DR2: 1166789442905408512 & 16.713 & 16.980 & 16.180 & 0.680 & 0.570 & 0.884 & 1.029 \\
4FGL J1508.8+2708 & 0.270 & 2.705e-12 & 2.004 & bll & Gaia DR2: 1268497532650076416 & 18.697 & 18.708 & 17.478 & 0.109 & 0.116 & 0.267 & 1.958 \\
4FGL J1509.6-4334 & 0.776 & 5.258e-12 & 2.686 & fsrq & Gaia DR2: 6003596958135265920 & 18.403 & 18.529 & 17.968 & 0.144 & 0.137 & 0.170 & 0.512 \\
4FGL J1509.7+5556 & 1.680 & 4.259e-12 & 1.842 & bll & Gaia DR2: 1600845366189829120 & 17.279 & 17.535 & 16.725 & 0.404 & 0.342 & 0.535 & 1.049 \\
4FGL J1510.8-0542 & 1.191 & 1.606e-11 & 2.440 & fsrq & Gaia DR2: 6334754986946419072 & 17.366 & 17.562 & 16.905 & 0.373 & 0.334 & 0.453 & 0.719 \\
4FGL J1512.1-2255 & 0.315 & 6.442e-12 & 1.941 & bll & Gaia DR2: 6228353627523648896 & 17.978 & 18.313 & 17.433 & 0.212 & 0.167 & 0.279 & 1.200 \\
4FGL J1512.2+4704 & 0.024 & 1.355e-12 & 2.014 & bcu & Gaia DR2: 1587968843782617216 & 20.774 & 20.822 & 19.850 & 0.016 & 0.017 & 0.030 & 1.399 \\
4FGL J1512.2+0202 & 0.220 & 1.641e-11 & 2.166 & fsrq & Gaia DR2: 4420259158541987456 & 17.612 & 17.675 & 16.665 & 0.297 & 0.301 & 0.565 & 1.483 \\
4FGL J1513.4-3231 & 1.153 & 1.080e-11 & 2.465 & fsrq & Gaia DR2: 6207479536711131520 & 20.197 & 20.517 & 19.009 & 0.027 & 0.022 & 0.065 & 2.558 \\
4FGL J1517.0+2639 & 0.385 & 3.065e-12 & 2.198 & bcu & Gaia DR2: 1271199788635669120 & 19.583 & 19.898 & 18.854 & 0.048 & 0.039 & 0.075 & 1.556 \\
4FGL J1517.7-2422 & 0.048 & 6.441e-11 & 2.122 & bll & Gaia DR2: 6227221306646924928 & 15.003 & 15.323 & 14.055 & 3.288 & 2.625 & 6.254 & 2.039 \\
4FGL J1517.7+6525 & 0.702 & 9.923e-12 & 1.817 & bll & Gaia DR2: 1644217148535692032 & 17.108 & 17.310 & 16.648 & 0.473 & 0.421 & 0.574 & 0.729 \\
4FGL J1518.6+4044 & 0.065 & 2.456e-12 & 1.896 & bll & Gaia DR2: 1392212725581621888 & 17.294 & 16.883 & 15.636 & 0.399 & 0.624 & 1.458 & 1.993 \\
4FGL J1520.5+4209 & 0.484 & 3.233e-12 & 2.539 & fsrq & Gaia DR2: 1392433693059206656 & 19.163 & 18.730 & 17.582 & 0.071 & 0.114 & 0.243 & 1.780 \\
4FGL J1521.8+4338 & 2.171 & 4.467e-12 & 2.924 & fsrq & Gaia DR2: 1394212251900644992 & 19.045 & 19.193 & 18.582 & 0.079 & 0.074 & 0.097 & 0.620 \\
4FGL J1522.1+3144 & 1.489 & 1.581e-10 & 2.407 & fsrq & Gaia DR2: 1277213391387144960 & 19.133 & 19.249 & 18.613 & 0.073 & 0.071 & 0.094 & 0.674 \\
4FGL J1522.6-2730 & 1.297 & 1.937e-11 & 2.189 & bll & Gaia DR2: 6213270870612138880 & 18.838 & 19.100 & 17.814 & 0.096 & 0.081 & 0.196 & 2.081 \\
4FGL J1530.9+5736 & 1.100 & 2.580e-12 & 2.063 & bll & Gaia DR2: 1602361554069202048 & 19.400 & 19.575 & 18.738 & 0.057 & 0.052 & 0.084 & 1.108 \\
4FGL J1532.0+3016 & 0.065 & 4.576e-12 & 1.944 & bll & Gaia DR2: 1273650119016515968 & 17.379 & 17.040 & 15.807 & 0.369 & 0.540 & 1.247 & 1.966 \\
4FGL J1533.2+1855 & 0.307 & 3.607e-12 & 1.832 & bll & Gaia DR2: 1209725127156491008 & 18.475 & 18.574 & 17.508 & 0.134 & 0.131 & 0.260 & 1.604 \\
4FGL J1533.2+3416 & 0.811 & 4.023e-12 & 1.925 & bll & Gaia DR2: 1373927606693962624 & 17.384 & 17.609 & 16.858 & 0.367 & 0.320 & 0.473 & 0.922 \\
4FGL J1534.8+3716 & 0.143 & 3.035e-12 & 2.050 & bll & Gaia DR2: 1375522757547743488 & 17.640 & 17.719 & 16.682 & 0.290 & 0.289 & 0.557 & 1.540 \\
4FGL J1534.8+0131 & 1.428 & 1.317e-11 & 2.366 & fsrq & Gaia DR2: 4417903278785511296 & 19.013 & 19.293 & 18.358 & 0.082 & 0.068 & 0.119 & 1.319 \\
4FGL J1539.6+2743 & 2.196 & 9.422e-12 & 2.317 & fsrq & Gaia DR2: 1224304312039792256 & 19.461 & 19.564 & 18.605 & 0.054 & 0.053 & 0.095 & 1.372 \\
4FGL J1540.7+1449 & 0.605 & 3.935e-12 & 2.168 & bll & Gaia DR2: 1194474282403600128 & 18.381 & 18.628 & 17.576 & 0.146 & 0.125 & 0.244 & 1.571 \\
4FGL J1541.7+1413 & 0.223 & 2.588e-12 & 1.927 & bll & Gaia DR2: 1194179544567911296 & 18.618 & 18.702 & 17.479 & 0.118 & 0.117 & 0.267 & 1.942 \\
4FGL J1543.0+6130 & 0.117 & 5.351e-11 & 1.999 & bll & Gaia DR2: 1639461348429154816 & 15.396 & 15.646 & 14.835 & 2.290 & 1.949 & 3.051 & 1.053 \\
4FGL J1546.0+0819 & 0.350 & 7.523e-12 & 1.894 & bll & Gaia DR2: 4431209980821021952 & 17.318 & 17.615 & 16.718 & 0.390 & 0.318 & 0.538 & 1.236 \\
4FGL J1547.3-2802 & 0.570 & 3.462e-12 & 1.956 & bll & Gaia DR2: 6233448901844686848 & 18.916 & 19.246 & 18.060 & 0.089 & 0.071 & 0.156 & 1.861 \\
4FGL J1548.8-2250 & 0.192 & 1.402e-11 & 1.797 & bll & Gaia DR2: 6240375485803472768 & 17.294 & 17.621 & 16.401 & 0.398 & 0.316 & 0.721 & 1.938 \\
4FGL J1549.5+0236 & 0.414 & 1.502e-11 & 2.420 & fsrq & Gaia DR2: 4423448219003043968 & 17.756 & 18.046 & 17.059 & 0.260 & 0.214 & 0.393 & 1.432 \\
4FGL J1550.7+0528 & 1.422 & 9.313e-12 & 2.379 & fsrq & Gaia DR2: 4426441570690915712 & 18.759 & 19.114 & 18.119 & 0.103 & 0.080 & 0.148 & 1.449 \\
4FGL J1550.8-1750 & 1.320 & 2.920e-12 & 2.563 & bcu & Gaia DR2: 6260577255316833536 & 18.801 & 19.022 & 18.278 & 0.099 & 0.087 & 0.128 & 0.907 \\
4FGL J1552.0+0850 & 1.015 & 3.725e-12 & 2.054 & bll & Gaia DR2: 4455227717118218624 & 18.037 & 18.415 & 17.410 & 0.201 & 0.152 & 0.285 & 1.470 \\
4FGL J1553.6+1257 & 1.290 & 1.710e-11 & 2.388 & fsrq & Gaia DR2: 1191498252323326720 & 17.364 & 17.476 & 17.053 & 0.374 & 0.361 & 0.396 & 0.212 \\
4FGL J1553.6-2422 & 0.332 & 1.607e-11 & 2.329 & fsrq & Gaia DR2: 6236613403690949120 & 18.320 & 18.629 & 17.476 & 0.155 & 0.125 & 0.268 & 1.790 \\
4FGL J1554.9+2143 & 0.388 & 2.664e-12 & 2.287 & bll & Gaia DR2: 1204700913069997440 & 18.017 & 18.369 & 17.325 & 0.205 & 0.159 & 0.308 & 1.557 \\
4FGL J1555.7+1111 & 0.360 & 1.673e-10 & 1.685 & BLL & Gaia DR2: 4456196249421914624 & 14.078 & 14.362 & 13.578 & 7.708 & 6.359 & 9.705 & 0.993 \\
4FGL J1557.9-0001 & 1.770 & 2.893e-12 & 2.490 & fsrq & Gaia DR2: 4409953122521714688 & 19.786 & 20.055 & 18.920 & 0.040 & 0.034 & 0.071 & 1.753 \\
4FGL J1559.9+2319 & 1.034 & 5.484e-12 & 2.238 & bll & Gaia DR2: 1218419107332329984 & 17.594 & 17.927 & 16.805 & 0.302 & 0.238 & 0.497 & 1.726 \\
4FGL J1602.2+3051 & 0.470 & 1.634e-12 & 2.141 & bll & Gaia DR2: 1320648430012045696 & 18.313 & 18.610 & 17.743 & 0.156 & 0.127 & 0.209 & 1.173 \\
4FGL J1603.8+1104 & 0.143 & 2.896e-12 & 2.185 & bll & Gaia DR2: 4456721678539865728 & 17.623 & 18.020 & 16.819 & 0.294 & 0.219 & 0.490 & 1.894 \\
4FGL J1604.6+5714 & 0.720 & 1.921e-11 & 2.429 & fsrq & Gaia DR2: 1621856170106946944 & 18.198 & 18.369 & 17.801 & 0.173 & 0.159 & 0.199 & 0.527 \\
4FGL J1606.5+2717 & 0.934 & 2.832e-12 & 2.598 & fsrq & Gaia DR2: 1316365424201337728 & 18.527 & 18.610 & 18.167 & 0.128 & 0.127 & 0.142 & 0.254 \\
4FGL J1607.0+1550 & 0.496 & 2.110e-11 & 2.259 & bll & Gaia DR2: 1198384631085820032 & 19.118 & 19.411 & 18.159 & 0.074 & 0.061 & 0.143 & 2.005 \\
4FGL J1608.3+4012 & 0.628 & 1.220e-12 & 2.300 & fsrq & Gaia DR2: 1380022401509398272 & 20.764 & 20.806 & 19.984 & 0.016 & 0.017 & 0.027 & 1.075 \\
4FGL J1608.7+1029 & 1.226 & 1.368e-11 & 2.576 & fsrq & Gaia DR2: 4456428963632246528 & 18.398 & 18.532 & 17.859 & 0.144 & 0.137 & 0.188 & 0.752 \\
4FGL J1610.6+2414 & 1.449 & 2.934e-12 & 2.501 & fsrq & Gaia DR2: 1302960968709850112 & 19.711 & 19.736 & 19.159 & 0.043 & 0.045 & 0.057 & 0.545 \\
4FGL J1613.6+3411 & 1.399 & 1.108e-11 & 2.431 & fsrq & Gaia DR2: 1328936312439763072 & 17.492 & 17.703 & 16.994 & 0.332 & 0.293 & 0.418 & 0.832 \\
4FGL J1616.7+4107 & 0.267 & 1.980e-12 & 2.361 & bll & Gaia DR2: 1380873668323336704 & 18.757 & 18.753 & 17.332 & 0.104 & 0.111 & 0.306 & 2.371 \\
4FGL J1617.9-7718 & 1.710 & 2.254e-11 & 2.611 & fsrq & Gaia DR2: 5780473991219814400 & 18.074 & 18.840 & 17.137 & 0.194 & 0.103 & 0.366 & 2.982 \\
4FGL J1618.0+5139 & 2.556 & 3.344e-12 & 2.616 & fsrq & Gaia DR2: 1424700575467531904 & 20.277 & 20.361 & 19.711 & 0.026 & 0.025 & 0.034 & 0.704 \\
4FGL J1625.7-2527 & 0.786 & 5.293e-11 & 2.344 & fsrq & Gaia DR2: 6048934598549717248 & 20.263 & 20.714 & 18.507 & 0.026 & 0.018 & 0.104 & 4.071 \\
4FGL J1626.0-2950 & 0.815 & 4.233e-11 & 2.549 & FSRQ & Gaia DR2: 6037878356299151488 & 18.220 & 18.641 & 17.581 & 0.170 & 0.124 & 0.243 & 1.589 \\
4FGL J1626.3+3514 & 0.497 & 1.801e-12 & 1.744 & bll & Gaia DR2: 1329284441013294592 & 18.841 & 19.021 & 18.026 & 0.096 & 0.087 & 0.161 & 1.448 \\
4FGL J1628.6+7706 & 0.400 & 8.098e-12 & 2.048 & bll & Gaia DR2: 1704317828499505024 & 17.805 & 18.260 & 17.146 & 0.249 & 0.175 & 0.363 & 1.708 \\
4FGL J1630.7+5221 & 1.545 & 1.208e-11 & 2.038 & bll & Gaia DR2: 1424227961562266752 & 17.313 & 17.628 & 16.674 & 0.391 & 0.314 & 0.560 & 1.359 \\
4FGL J1635.2+3808 & 1.814 & 1.650e-10 & 2.407 & FSRQ & Gaia DR2: 1331488308992280576 & 17.522 & 17.699 & 17.062 & 0.323 & 0.294 & 0.392 & 0.675 \\
4FGL J1635.6+3628 & 3.648 & 2.601e-12 & 2.813 & fsrq & Gaia DR2: 1327964378519702912 & 20.795 & 20.873 & 19.649 & 0.016 & 0.016 & 0.036 & 1.945 \\
4FGL J1637.6+4548 & 0.192 & 1.054e-12 & 1.886 & bll & Gaia DR2: 1406894259533312384 & 19.136 & 18.564 & 17.122 & 0.073 & 0.133 & 0.371 & 2.417 \\
4FGL J1637.7+4717 & 0.735 & 1.624e-11 & 2.411 & fsrq & Gaia DR2: 1407233699389245440 & 19.590 & 19.634 & 19.001 & 0.048 & 0.049 & 0.066 & 0.668 \\
4FGL J1638.1+5721 & 0.751 & 5.304e-12 & 2.642 & fsrq & Gaia DR2: 1430454702068334720 & 16.388 & 16.487 & 16.104 & 0.918 & 0.898 & 0.948 & 0.126 \\
4FGL J1639.2+4129 & 0.691 & 4.315e-12 & 2.523 & fsrq & Gaia DR2: 1356866136872023296 & 19.192 & 19.394 & 18.715 & 0.069 & 0.062 & 0.086 & 0.767 \\
4FGL J1640.4+3945 & 1.660 & 3.003e-11 & 2.396 & FSRQ & Gaia DR2: 1355708557286900992 & 19.350 & 19.444 & 18.810 & 0.060 & 0.059 & 0.078 & 0.670 \\
4FGL J1640.9+1143 & 0.078 & 3.679e-12 & 2.281 & bcu & Gaia DR2: 4447290170879601280 & 17.231 & 16.803 & 15.452 & 0.422 & 0.672 & 1.727 & 2.218 \\
4FGL J1642.9+3948 & 0.593 & 2.786e-11 & 2.382 & FSRQ & Gaia DR2: 1355746700891999360 & 18.107 & 18.247 & 17.362 & 0.188 & 0.178 & 0.297 & 1.211 \\
4FGL J1643.0+3223 & 1.028 & 2.526e-12 & 2.457 & bll & Gaia DR2: 1312724490228568704 & 18.963 & 19.184 & 18.125 & 0.086 & 0.075 & 0.147 & 1.587 \\
4FGL J1643.5-0646 & 0.082 & 4.705e-12 & 2.110 & bll & Gaia DR2: 4340757179293581184 & 18.761 & 18.797 & 16.971 & 0.103 & 0.107 & 0.427 & 3.248 \\
4FGL J1644.2+4546 & 0.225 & 1.417e-12 & 1.878 & bll & Gaia DR2: 1406166180973581568 & 19.000 & 18.636 & 17.224 & 0.083 & 0.124 & 0.338 & 2.353 \\
4FGL J1645.6+6329 & 2.379 & 5.595e-12 & 2.594 & fsrq & Gaia DR2: 1631769504382576384 & 19.539 & 19.623 & 19.014 & 0.050 & 0.050 & 0.065 & 0.615 \\
4FGL J1647.5+2911 & 0.132 & 2.233e-12 & 2.382 & bll & Gaia DR2: 1311140029550001024 & 18.122 & 17.728 & 16.409 & 0.186 & 0.287 & 0.716 & 2.150 \\
4FGL J1647.5+4950 & 0.047 & 1.491e-11 & 2.398 & bll & Gaia DR2: 1412115363513687168 & 17.144 & 17.089 & 15.848 & 0.458 & 0.516 & 1.200 & 1.981 \\
4FGL J1653.8+3945 & 0.033 & 1.454e-10 & 1.750 & BLL & Gaia DR2: 1352838630075616384 & 14.157 & 14.258 & 13.271 & 7.167 & 7.000 & 12.880 & 1.432 \\
4FGL J1656.9-2010 & 0.460 & 9.196e-12 & 1.924 & bll & Gaia DR2: 4128752680123436800 & 18.043 & 18.453 & 17.112 & 0.200 & 0.147 & 0.375 & 2.198 \\
4FGL J1657.0+6010 & 0.623 & 3.553e-12 & 2.453 & fsrq & Gaia DR2: 1437908561975568256 & 19.588 & 19.715 & 18.787 & 0.048 & 0.046 & 0.080 & 1.303 \\
4FGL J1657.7+4808 & 1.669 & 1.848e-11 & 2.413 & fsrq & Gaia DR2: 1408303764720939776 & 20.595 & 20.645 & 19.225 & 0.019 & 0.020 & 0.053 & 2.368 \\
4FGL J1658.4+6150 & 0.374 & 1.945e-12 & 2.133 & bll & Gaia DR2: 1630477616875009792 & 19.158 & 19.244 & 17.785 & 0.072 & 0.071 & 0.201 & 2.453 \\
4FGL J1700.0+6830 & 0.301 & 3.115e-11 & 2.374 & fsrq & Gaia DR2: 1636991737937414400 & 18.594 & 18.766 & 17.448 & 0.120 & 0.110 & 0.275 & 2.149 \\
4FGL J1703.6-6213 & 1.755 & 3.251e-11 & 2.407 & fsrq & Gaia DR2: 5817514613816457984 & 17.828 & 18.172 & 17.096 & 0.244 & 0.190 & 0.380 & 1.624 \\
4FGL J1704.2+1234 & 0.400 & 5.378e-12 & 2.461 & bll & Gaia DR2: 4544189237278583168 & 18.958 & 19.220 & 17.933 & 0.086 & 0.073 & 0.176 & 2.081 \\
4FGL J1705.0+7134 & 0.350 & 2.292e-12 & 2.463 & bll & Gaia DR2: 1651786564538256896 & 18.187 & 18.462 & 17.337 & 0.175 & 0.146 & 0.305 & 1.730 \\
4FGL J1709.7+4318 & 1.027 & 3.003e-11 & 2.323 & fsrq & Gaia DR2: 1355242089478756480 & 19.801 & 19.921 & 18.984 & 0.040 & 0.038 & 0.067 & 1.323 \\
4FGL J1712.7+2932 & 0.420 & 3.456e-12 & 1.874 & bll & Gaia DR2: 1309008454460523520 & 18.085 & 18.186 & 17.473 & 0.192 & 0.188 & 0.269 & 0.840 \\
4FGL J1715.8+2151 & 0.358 & 1.793e-12 & 2.213 & fsrq & Gaia DR2: 4567570072869778432 & 19.615 & 19.797 & 18.285 & 0.047 & 0.043 & 0.127 & 2.569 \\
4FGL J1716.1+6836 & 0.777 & 7.388e-12 & 2.393 & fsrq & Gaia DR2: 1638219033432539520 & 18.154 & 18.448 & 17.217 & 0.180 & 0.148 & 0.340 & 1.961 \\
4FGL J1717.5-8114 & 0.073 & 2.632e-12 & 2.138 & bll & Gaia DR2: 5774516738439004288 & 17.866 & 17.525 & 15.973 & 0.235 & 0.345 & 1.069 & 2.654 \\
4FGL J1719.2+1745 & 0.137 & 2.203e-11 & 2.046 & bll & Gaia DR2: 4547472344639754240 & 16.898 & 17.171 & 16.153 & 0.574 & 0.479 & 0.906 & 1.499 \\
4FGL J1720.2+3824 & 0.453 & 2.989e-12 & 2.627 & bcu & Gaia DR2: 1340520453416407808 & 20.415 & 20.550 & 18.716 & 0.022 & 0.021 & 0.085 & 3.264 \\
4FGL J1722.6+6104 & 2.058 & 5.920e-12 & 2.895 & fsrq & Gaia DR2: 1437492156306408832 & 19.462 & 19.508 & 19.024 & 0.054 & 0.056 & 0.064 & 0.344 \\
4FGL J1722.7+1014 & 0.732 & 1.371e-11 & 2.194 & fsrq & Gaia DR2: 4491687621475692928 & 19.787 & 19.908 & 18.637 & 0.040 & 0.038 & 0.092 & 2.047 \\
4FGL J1724.1+3304 & 0.548 & 1.548e-12 & 1.885 & fsrq & Gaia DR2: 1333884355283580800 & 20.236 & 20.247 & 18.685 & 0.027 & 0.028 & 0.088 & 2.676 \\
4FGL J1724.2+4005 & 1.049 & 1.090e-11 & 2.462 & fsrq & Gaia DR2: 1346910849356764544 & 20.602 & 21.171 & 19.487 & 0.019 & 0.012 & 0.042 & 2.941 \\
4FGL J1724.9+7654 & 0.680 & 1.850e-12 & 2.608 & fsrq & Gaia DR2: 1657138334307449728 & 18.539 & 18.532 & 18.083 & 0.127 & 0.137 & 0.153 & 0.268 \\
4FGL J1725.0+1152 & 0.180 & 3.917e-11 & 1.859 & bll & Gaia DR2: 4540370805194960384 & 15.113 & 15.491 & 14.548 & 2.970 & 2.249 & 3.972 & 1.336 \\
4FGL J1725.5+5851 & 0.297 & 6.236e-12 & 2.244 & bll & Gaia DR2: 1433270173390149120 & 16.988 & 17.264 & 16.377 & 0.528 & 0.439 & 0.737 & 1.215 \\
4FGL J1727.4+4530 & 0.717 & 2.592e-11 & 2.485 & fsrq & Gaia DR2: 1361813389442063744 & 17.248 & 17.487 & 16.751 & 0.416 & 0.358 & 0.522 & 0.890 \\
4FGL J1728.0+1216 & 0.583 & 1.330e-11 & 2.487 & fsrq & Gaia DR2: 4493872625959139712 & 19.576 & 19.659 & 18.205 & 0.049 & 0.048 & 0.137 & 2.442 \\
4FGL J1728.3+5013 & 0.055 & 2.209e-11 & 1.781 & bll & Gaia DR2: 1366729756901871104 & 15.984 & 16.095 & 15.194 & 1.332 & 1.289 & 2.190 & 1.245 \\
4FGL J1728.4+0427 & 0.293 & 7.627e-12 & 2.587 & fsrq & Gaia DR2: 4389621743778706688 & 17.995 & 18.077 & 17.133 & 0.209 & 0.208 & 0.367 & 1.339 \\
4FGL J1730.6+0024 & 1.335 & 1.180e-11 & 2.207 & fsrq & Gaia DR2: 4374052590406214400 & 19.974 & 19.837 & 18.938 & 0.034 & 0.041 & 0.070 & 1.241 \\
4FGL J1730.8+3715 & 0.204 & 4.690e-12 & 2.060 & bll & Gaia DR2: 1337197389975910784 & 17.755 & 17.939 & 16.677 & 0.261 & 0.236 & 0.559 & 2.028 \\
4FGL J1733.0-1305 & 0.902 & 6.605e-11 & 2.352 & FSRQ & Gaia DR2: 4161709720849689600 & 18.060 & 18.625 & 17.083 & 0.197 & 0.125 & 0.385 & 2.633 \\
4FGL J1734.3+3858 & 0.976 & 2.021e-11 & 2.412 & fsrq & Gaia DR2: 1343451442178665600 & 18.749 & 19.073 & 17.940 & 0.104 & 0.083 & 0.175 & 1.748 \\
4FGL J1739.5+4955 & 1.545 & 1.111e-11 & 2.321 & fsrq & Gaia DR2: 1367189073589443968 & 19.313 & 19.237 & 18.478 & 0.062 & 0.071 & 0.106 & 0.938 \\
4FGL J1740.0+4737 & 0.952 & 3.350e-12 & 2.084 & fsrq & Gaia DR2: 1363579827887170176 & 19.930 & 20.149 & 19.024 & 0.035 & 0.031 & 0.064 & 1.732 \\
4FGL J1740.5+5211 & 1.381 & 2.308e-11 & 2.460 & fsrq & Gaia DR2: 1368492853860935552 & 17.775 & 17.940 & 17.314 & 0.256 & 0.236 & 0.311 & 0.651 \\
4FGL J1741.1+7226 & 0.220 & 1.318e-12 & 2.303 & bll & Gaia DR2: 1651475334029303040 & 18.381 & 18.442 & 17.047 & 0.146 & 0.148 & 0.398 & 2.314 \\
4FGL J1742.5+5944 & 0.400 & 4.851e-12 & 2.170 & bll & Gaia DR2: 1435242078774779392 & 17.836 & 18.215 & 17.058 & 0.242 & 0.183 & 0.394 & 1.801 \\
4FGL J1744.0+1935 & 0.084 & 9.437e-12 & 1.932 & bll & Gaia DR2: 4552250444218567680 & 16.743 & 16.650 & 15.438 & 0.662 & 0.773 & 1.750 & 1.919 \\
4FGL J1748.0+3403 & 2.763 & 5.662e-12 & 2.316 & fsrq & Gaia DR2: 4607507908602761344 & 18.756 & 19.078 & 18.017 & 0.104 & 0.083 & 0.163 & 1.593 \\
4FGL J1748.6+7005 & 0.770 & 4.698e-11 & 2.037 & bll & Gaia DR2: 1638133859936940288 & 15.911 & 16.237 & 15.316 & 1.425 & 1.131 & 1.959 & 1.290 \\
4FGL J1751.5+0938 & 0.322 & 4.527e-11 & 2.256 & bll & Gaia DR2: 4488787487759666304 & 16.850 & 17.322 & 15.938 & 0.600 & 0.416 & 1.104 & 2.291 \\
4FGL J1753.7+2847 & 1.118 & 2.184e-12 & 2.383 & fsrq & Gaia DR2: 4596492210841133568 & 19.187 & 19.497 & 18.553 & 0.070 & 0.056 & 0.099 & 1.339 \\
4FGL J1754.5-6425 & 1.255 & 5.333e-12 & 2.383 & bll & Gaia DR2: 5909358916026729728 & 18.509 & 18.830 & 17.699 & 0.130 & 0.104 & 0.218 & 1.746 \\
4FGL J1756.3+5522 & 0.470 & 5.066e-12 & 1.841 & bll & Gaia DR2: 1417491593119895168 & 18.028 & 18.195 & 17.513 & 0.203 & 0.186 & 0.259 & 0.773 \\
4FGL J1800.6+7828 & 0.680 & 5.582e-11 & 2.210 & bll & Gaia DR2: 2293842045955346176 & 15.683 & 16.096 & 15.019 & 1.757 & 1.288 & 2.576 & 1.628 \\
4FGL J1801.5+4404 & 0.663 & 1.958e-11 & 2.367 & fsrq & Gaia DR2: 2114376184658724864 & 17.631 & 17.654 & 17.114 & 0.292 & 0.307 & 0.374 & 0.464 \\
4FGL J1806.8+6949 & 0.050 & 3.556e-11 & 2.286 & bll & Gaia DR2: 2260127244173131520 & 14.973 & 15.236 & 14.126 & 3.379 & 2.844 & 5.863 & 1.700 \\
4FGL J1808.1-5013 & 1.606 & 4.893e-12 & 2.521 & fsrq & Gaia DR2: 6706007935627527168 & 20.220 & 20.219 & 19.557 & 0.027 & 0.029 & 0.039 & 0.728 \\
4FGL J1813.5+3144 & 0.117 & 1.015e-11 & 2.144 & bll & Gaia DR2: 4591124261934686848 & 16.526 & 16.764 & 15.825 & 0.808 & 0.696 & 1.226 & 1.330 \\
4FGL J1818.6+0903 & 0.354 & 1.086e-11 & 2.396 & fsrq & Gaia DR2: 4481696599832331648 & 19.618 & 19.790 & 18.474 & 0.047 & 0.043 & 0.107 & 2.144 \\
4FGL J1821.6+6819 & 1.692 & 9.847e-12 & 2.691 & bcu & Gaia DR2: 2259695578483725184 & 19.088 & 19.249 & 18.380 & 0.076 & 0.071 & 0.116 & 1.176 \\
4FGL J1824.1+5651 & 0.663 & 2.228e-11 & 2.389 & bll & Gaia DR2: 2151322077453975936 & 17.737 & 18.051 & 16.902 & 0.265 & 0.213 & 0.455 & 1.783 \\
4FGL J1829.2-5813 & 1.531 & 3.129e-11 & 2.563 & fsrq & Gaia DR2: 6635947329584544896 & 18.362 & 18.720 & 17.590 & 0.149 & 0.115 & 0.241 & 1.740 \\
4FGL J1834.2+3136 & 0.594 & 3.101e-12 & 2.044 & fsrq & Gaia DR2: 4589036426793015424 & 18.195 & 18.434 & 17.092 & 0.174 & 0.150 & 0.381 & 2.199 \\
4FGL J1838.8+4802 & 0.300 & 2.536e-11 & 1.852 & bll & Gaia DR2: 2119505646919139328 & 15.065 & 15.282 & 14.566 & 3.105 & 2.725 & 3.907 & 0.846 \\
4FGL J1842.3+6810 & 0.472 & 4.228e-12 & 2.700 & fsrq & Gaia DR2: 2258763540516880640 & 18.611 & 18.775 & 17.808 & 0.118 & 0.109 & 0.197 & 1.389 \\
4FGL J1848.4+3217 & 0.798 & 2.234e-11 & 2.392 & FSRQ & Gaia DR2: 2090523791720684672 & 18.448 & 18.556 & 17.630 & 0.138 & 0.134 & 0.232 & 1.301 \\
4FGL J1849.2+6705 & 0.657 & 4.990e-11 & 2.286 & FSRQ & Gaia DR2: 2255678134794231552 & 17.119 & 17.472 & 16.270 & 0.468 & 0.363 & 0.814 & 1.898 \\
4FGL J1852.4+4856 & 1.250 & 1.500e-11 & 2.255 & fsrq & Gaia DR2: 2131844503845249536 & 20.366 & 20.975 & 19.927 & 0.024 & 0.014 & 0.028 & 1.566 \\
4FGL J1902.9-6748 & 0.255 & 1.214e-11 & 2.423 & fsrq & Gaia DR2: 6433631043980878208 & 18.078 & 18.442 & 17.066 & 0.194 & 0.148 & 0.391 & 2.275 \\
4FGL J1911.2-2006 & 1.119 & 4.555e-11 & 2.445 & fsrq & Gaia DR2: 4083730324670186240 & 18.744 & 19.144 & 17.744 & 0.105 & 0.078 & 0.209 & 2.327 \\
4FGL J1913.0-8009 & 1.756 & 1.777e-11 & 2.446 & fsrq & Gaia DR2: 6360885632399759872 & 19.239 & 19.671 & 18.553 & 0.066 & 0.048 & 0.099 & 1.716 \\
4FGL J1917.7-1921 & 0.137 & 3.938e-11 & 1.948 & bll & Gaia DR2: 4083843681748748160 & 15.755 & 16.051 & 15.104 & 1.644 & 1.343 & 2.381 & 1.345 \\
4FGL J1923.5-2104 & 0.874 & 2.499e-11 & 2.303 & fsrq & Gaia DR2: 6772838283893505152 & 17.918 & 18.041 & 17.500 & 0.224 & 0.215 & 0.262 & 0.468 \\
4FGL J1924.8-2914 & 0.353 & 2.486e-11 & 2.389 & fsrq & Gaia DR2: 6758696945147732352 & 17.682 & 18.013 & 16.735 & 0.279 & 0.220 & 0.530 & 2.063 \\
4FGL J1933.2-4539 & 0.652 & 6.172e-12 & 2.673 & fsrq & Gaia DR2: 6660785434695373952 & 19.191 & 19.203 & 18.509 & 0.069 & 0.074 & 0.103 & 0.799 \\
4FGL J1934.3+6541 & 1.687 & 3.676e-12 & 2.811 & fsrq & Gaia DR2: 2242709635663150848 & 19.448 & 19.587 & 18.917 & 0.055 & 0.052 & 0.071 & 0.745 \\
4FGL J1936.9-4720 & 0.265 & 8.618e-12 & 1.768 & bll & Gaia DR2: 6659641809459455232 & 17.843 & 18.035 & 16.989 & 0.240 & 0.216 & 0.420 & 1.560 \\
4FGL J1937.2-3958 & 0.965 & 1.190e-11 & 2.623 & fsrq & Gaia DR2: 6689916759051773312 & 17.915 & 18.122 & 17.511 & 0.225 & 0.199 & 0.259 & 0.619 \\
4FGL J1939.5-1525 & 1.657 & 3.332e-12 & 2.359 & fsrq & Gaia DR2: 4181990758262226944 & 19.200 & 19.504 & 18.533 & 0.069 & 0.056 & 0.101 & 1.397 \\
4FGL J1942.8-3512 & 0.051 & 3.186e-12 & 2.408 & bll & Gaia DR2: 6741363320432902912 & 18.259 & 17.958 & 16.332 & 0.164 & 0.232 & 0.769 & 2.814 \\
4FGL J1944.9-2143 & 0.410 & 1.065e-11 & 1.849 & bcu & Gaia DR2: 6865010923460718336 & 18.189 & 18.405 & 17.425 & 0.175 & 0.154 & 0.281 & 1.418 \\
4FGL J1951.8-0511 & 1.083 & 3.556e-12 & 2.391 & fsrq & Gaia DR2: 4197337775923231616 & 19.828 & 20.150 & 18.990 & 0.039 & 0.031 & 0.066 & 1.807 \\
4FGL J1954.6-1122 & 0.683 & 1.600e-11 & 2.415 & bll & Gaia DR2: 4190087218290564608 & 20.006 & 20.303 & 19.121 & 0.033 & 0.027 & 0.059 & 1.855 \\
4FGL J1955.4+5132 & 1.214 & 8.757e-12 & 2.534 & fsrq & Gaia DR2: 2088894624726289152 & 18.017 & 18.381 & 17.376 & 0.205 & 0.157 & 0.294 & 1.470 \\
4FGL J1957.1-3231 & 1.242 & 4.104e-12 & 2.620 & fsrq & Gaia DR2: 6747400738777258624 & 20.034 & 0.000 & 0.000 & 0.032 & 0.000 & 0.000 & -0.000 \\
4FGL J1958.0-3845 & 0.630 & 3.318e-11 & 2.348 & fsrq & Gaia DR2: 6690800285363498112 & 17.377 & 17.568 & 16.750 & 0.369 & 0.332 & 0.523 & 1.066 \\
4FGL J1958.3-3010 & 0.119 & 1.033e-11 & 1.813 & bll & Gaia DR2: 6749905254470477568 & 17.048 & 17.079 & 15.874 & 0.500 & 0.521 & 1.171 & 1.904 \\
4FGL J1959.1-4247 & 2.174 & 1.069e-11 & 2.459 & fsrq & Gaia DR2: 6686763703297377280 & 20.011 & 20.052 & 19.420 & 0.033 & 0.034 & 0.045 & 0.665 \\
4FGL J2000.0+6508 & 0.047 & 9.266e-11 & 1.816 & bll & Gaia DR2: 2247560101147313024 & 14.956 & 15.218 & 14.266 & 3.433 & 2.893 & 5.153 & 1.356 \\
4FGL J2000.3-2930 & 0.652 & 8.344e-12 & 2.423 & fsrq & Gaia DR2: 6750042517328467200 & 18.932 & 19.249 & 18.265 & 0.088 & 0.071 & 0.129 & 1.426 \\
4FGL J2000.6-1328 & 0.222 & 5.635e-12 & 2.504 & fsrq & Gaia DR2: 6878998364932569600 & 18.885 & 18.953 & 17.361 & 0.092 & 0.093 & 0.298 & 2.742 \\
4FGL J2000.9-1748 & 0.652 & 1.732e-11 & 2.271 & fsrq & Gaia DR2: 6867840791514236288 & 18.104 & 18.558 & 17.134 & 0.189 & 0.133 & 0.367 & 2.378 \\
4FGL J2001.7+7040 & 0.254 & 5.449e-12 & 2.138 & bll & Gaia DR2: 2251555515945708416 & 19.944 & 20.586 & 18.947 & 0.035 & 0.021 & 0.069 & 2.843 \\
4FGL J2005.2-1822 & 0.868 & 3.976e-12 & 2.437 & fsrq & Gaia DR2: 6867641195791700864 & 17.985 & 18.151 & 17.593 & 0.211 & 0.194 & 0.241 & 0.504 \\
4FGL J2005.5+7752 & 0.342 & 2.508e-11 & 2.230 & bll & Gaia DR2: 2291355710864269824 & 16.042 & 16.493 & 15.303 & 1.262 & 0.894 & 1.983 & 1.872 \\
4FGL J2005.8+6424 & 1.574 & 2.829e-12 & 2.369 & fsrq & Gaia DR2: 2244441366477784832 & 19.979 & 20.343 & 19.324 & 0.034 & 0.026 & 0.049 & 1.501 \\
4FGL J2005.9-2309 & 0.830 & 1.333e-11 & 2.463 & fsrq & Gaia DR2: 6851915946132537856 & 19.467 & 19.619 & 18.696 & 0.054 & 0.050 & 0.087 & 1.294 \\
4FGL J2007.2+6607 & 1.325 & 4.187e-12 & 2.546 & fsrq & Gaia DR2: 2248070510762303232 & 20.065 & 20.083 & 19.116 & 0.031 & 0.033 & 0.059 & 1.389 \\
4FGL J2009.4-4849 & 0.071 & 3.350e-11 & 1.830 & BLL & Gaia DR2: 6667500981134955776 & 14.720 & 14.904 & 14.066 & 4.267 & 3.862 & 6.195 & 1.110 \\
4FGL J2010.0+0726 & 0.762 & 5.743e-12 & 2.795 & fsrq & Gaia DR2: 4250708104692950912 & 19.069 & 19.190 & 18.546 & 0.078 & 0.075 & 0.100 & 0.692 \\
4FGL J2014.3-0047 & 0.230 & 5.584e-12 & 1.942 & bll & Gaia DR2: 4224260971690671616 & 18.175 & 18.476 & 17.260 & 0.177 & 0.144 & 0.327 & 1.928 \\
4FGL J2014.5+0648 & 0.341 & 4.857e-12 & 1.920 & bll & Gaia DR2: 4249692396469720320 & 17.631 & 17.879 & 16.859 & 0.292 & 0.249 & 0.473 & 1.503 \\
4FGL J2016.3-0903 & 0.367 & 1.316e-11 & 1.975 & bll & Gaia DR2: 4215412686229540352 & 17.103 & 17.398 & 16.478 & 0.475 & 0.388 & 0.671 & 1.287 \\
4FGL J2017.5-3753 & 0.598 & 1.830e-12 & 2.096 & bll & Gaia DR2: 6694085763544104320 & 19.662 & 20.192 & 18.930 & 0.045 & 0.030 & 0.070 & 2.027 \\
4FGL J2022.5+7612 & 0.594 & 1.501e-11 & 2.275 & bll & Gaia DR2: 2290186964363668352 & 17.437 & 17.966 & 16.559 & 0.349 & 0.230 & 0.623 & 2.339 \\
4FGL J2024.6-3252 & 1.465 & 1.259e-11 & 2.503 & fsrq & Gaia DR2: 6699851288987288320 & 18.903 & 19.034 & 18.179 & 0.091 & 0.086 & 0.140 & 1.148 \\
4FGL J2025.2+0317 & 2.210 & 8.441e-12 & 2.215 & fsrq & Gaia DR2: 4244771463456596992 & 19.429 & 19.595 & 18.498 & 0.056 & 0.051 & 0.105 & 1.672 \\
4FGL J2025.6-0735 & 1.388 & 8.660e-11 & 2.307 & fsrq & Gaia DR2: 6906252608186394112 & 17.832 & 18.146 & 17.440 & 0.243 & 0.195 & 0.277 & 0.824 \\
4FGL J2026.0-2845 & 0.884 & 4.089e-12 & 2.632 & fsrq & Gaia DR2: 6797758783648972288 & 20.375 & 20.618 & 19.271 & 0.023 & 0.020 & 0.051 & 2.210 \\
4FGL J2030.4-0502 & 0.543 & 1.798e-12 & 1.938 & fsrq & Gaia DR2: 4218500939509776000 & 19.079 & 19.378 & 18.153 & 0.077 & 0.063 & 0.144 & 1.948 \\
4FGL J2032.0+1219 & 1.215 & 6.559e-12 & 2.410 & bll & Gaia DR2: 1755714804481849472 & 19.927 & 20.215 & 19.138 & 0.035 & 0.029 & 0.058 & 1.626 \\
4FGL J2034.6+1154 & 0.607 & 1.058e-11 & 2.507 & fsrq & Gaia DR2: 1755451991141641600 & 18.531 & 18.686 & 17.841 & 0.128 & 0.119 & 0.191 & 1.125 \\
4FGL J2035.4+1056 & 0.601 & 5.884e-11 & 2.370 & fsrq & Gaia DR2: 1754494969348198912 & 18.169 & 18.537 & 16.944 & 0.178 & 0.136 & 0.437 & 2.742 \\
4FGL J2040.2-7115 & 0.162 & 5.849e-12 & 1.750 & bll & Gaia DR2: 6374437323666608768 & 17.681 & 17.545 & 16.314 & 0.279 & 0.339 & 0.781 & 1.960 \\
4FGL J2041.9-3735 & 0.099 & 3.294e-12 & 2.028 & bll & Gaia DR2: 6682203925500815232 & 17.574 & 17.283 & 16.039 & 0.308 & 0.432 & 1.006 & 1.987 \\
4FGL J2042.1+2427 & 0.104 & 5.351e-12 & 1.817 & bll & Gaia DR2: 1843417525571154176 & 17.399 & 17.162 & 15.869 & 0.362 & 0.483 & 1.177 & 2.095 \\
4FGL J2050.4-2627 & 1.633 & 5.221e-12 & 2.212 & fsrq & Gaia DR2: 6805003186589555200 & 19.665 & 19.977 & 19.090 & 0.045 & 0.036 & 0.061 & 1.216 \\
4FGL J2054.8+0015 & 0.151 & 3.093e-12 & 1.916 & bll & Gaia DR2: 4227624205959398144 & 18.336 & 18.184 & 16.842 & 0.153 & 0.188 & 0.480 & 2.202 \\
4FGL J2055.4-0020 & 0.440 & 3.916e-12 & 1.869 & bll & Gaia DR2: 4227307782833504000 & 18.327 & 18.468 & 17.679 & 0.154 & 0.145 & 0.222 & 1.004 \\
4FGL J2056.2-4714 & 1.489 & 6.751e-11 & 2.447 & fsrq & Gaia DR2: 6481716565812965248 & 17.687 & 17.868 & 17.208 & 0.278 & 0.252 & 0.343 & 0.724 \\
4FGL J2057.4-0723 & 1.875 & 4.967e-12 & 2.742 & bcu & Gaia DR2: 6909818564914354176 & 20.457 & 20.509 & 19.540 & 0.022 & 0.022 & 0.040 & 1.394 \\
4FGL J2058.8-1442 & 0.078 & 2.063e-12 & 1.971 & bcu & Gaia DR2: 6886743354899188864 & 17.700 & 17.192 & 15.853 & 0.274 & 0.469 & 1.194 & 2.194 \\
4FGL J2101.4-2935 & 1.492 & 4.080e-12 & 2.835 & fsrq & Gaia DR2: 6800475019749067520 & 18.624 & 18.813 & 18.204 & 0.117 & 0.105 & 0.137 & 0.615 \\
4FGL J2108.5+1434 & 2.017 & 7.008e-12 & 2.722 & fsrq & Gaia DR2: 1759981394930629504 & 19.923 & 20.025 & 19.243 & 0.035 & 0.035 & 0.053 & 0.989 \\
4FGL J2108.7-0250 & 0.149 & 3.987e-12 & 2.098 & bll & Gaia DR2: 6915984389898440704 & 17.359 & 17.346 & 16.182 & 0.375 & 0.407 & 0.882 & 1.815 \\
4FGL J2110.2-1021 & 2.500 & 2.939e-12 & 2.562 & fsrq & Gaia DR2: 6895507321565578752 & 18.719 & 18.793 & 18.138 & 0.107 & 0.107 & 0.146 & 0.715 \\
4FGL J2110.3+0808 & 1.580 & 7.221e-12 & 2.449 & fsrq & Gaia DR2: 1743210440992042240 & 19.972 & 20.484 & 19.502 & 0.034 & 0.023 & 0.041 & 1.423 \\
4FGL J2114.8+2831 & 2.345 & 4.378e-12 & 2.581 & fsrq & Gaia DR2: 1851173716811337344 & 18.550 & 18.772 & 18.082 & 0.125 & 0.110 & 0.153 & 0.790 \\
4FGL J2115.4+2932 & 1.514 & 2.350e-11 & 2.323 & fsrq & Gaia DR2: 1851646270592085248 & 18.854 & 19.286 & 18.226 & 0.095 & 0.068 & 0.134 & 1.590 \\
4FGL J2116.2+3339 & 0.350 & 3.080e-11 & 1.892 & bll & Gaia DR2: 1854867015033764992 & 16.490 & 16.903 & 15.964 & 0.836 & 0.613 & 1.078 & 1.328 \\
4FGL J2117.8-3243 & 0.215 & 3.287e-12 & 2.086 & bll & Gaia DR2: 6783780005128788608 & 18.557 & 18.587 & 17.137 & 0.125 & 0.130 & 0.366 & 2.434 \\
4FGL J2121.0+1901 & 2.180 & 2.203e-11 & 2.222 & fsrq & Gaia DR2: 1785640143736259328 & 20.319 & 20.678 & 19.758 & 0.025 & 0.019 & 0.033 & 1.287 \\
4FGL J2123.6+0535 & 1.941 & 5.533e-12 & 2.365 & fsrq & Gaia DR2: 1738458828477229568 & 19.054 & 19.224 & 18.176 & 0.079 & 0.072 & 0.141 & 1.563 \\
4FGL J2126.3-4605 & 1.670 & 1.493e-11 & 2.554 & FSRQ & Gaia DR2: 6575525901462991232 & 18.349 & 18.420 & 18.006 & 0.151 & 0.152 & 0.164 & 0.192 \\
4FGL J2131.0-2746 & 0.380 & 8.509e-12 & 1.779 & bll & Gaia DR2: 6789883733475384832 & 17.299 & 17.522 & 16.766 & 0.397 & 0.346 & 0.515 & 0.931 \\
4FGL J2131.5-0916 & 0.449 & 7.652e-12 & 1.975 & bll & Gaia DR2: 6894147126898486912 & 17.231 & 17.442 & 16.721 & 0.422 & 0.373 & 0.537 & 0.855 \\
4FGL J2131.7-2515 & 0.860 & 3.562e-12 & 1.867 & bll & Gaia DR2: 6814460154818627456 & 18.154 & 18.353 & 17.699 & 0.180 & 0.161 & 0.218 & 0.713 \\
4FGL J2134.2-0154 & 1.283 & 1.225e-11 & 2.300 & bll & Gaia DR2: 2686427654815559808 & 18.328 & 18.785 & 17.677 & 0.154 & 0.108 & 0.223 & 1.694 \\
4FGL J2135.3-5006 & 2.181 & 1.325e-11 & 2.433 & fsrq & Gaia DR2: 6465972731829252224 & 20.178 & 20.348 & 19.710 & 0.028 & 0.026 & 0.034 & 0.677 \\
4FGL J2136.2-0642 & 0.940 & 2.636e-12 & 2.670 & bcu & Gaia DR2: 2667675552722432640 & 18.443 & 18.548 & 17.822 & 0.138 & 0.135 & 0.195 & 0.868 \\
4FGL J2138.8-2055 & 0.290 & 1.969e-12 & 1.787 & bll & Gaia DR2: 6817883797805074560 & 19.049 & 19.297 & 18.418 & 0.079 & 0.068 & 0.112 & 1.199 \\
4FGL J2141.8-3727 & 0.423 & 7.232e-12 & 2.646 & fsrq & Gaia DR2: 6586254837143611776 & 18.270 & 18.331 & 17.611 & 0.162 & 0.164 & 0.237 & 0.855 \\
4FGL J2142.7-0437 & 0.344 & 2.809e-12 & 2.423 & fsrq & Gaia DR2: 2671446916261035904 & 17.157 & 17.104 & 16.646 & 0.452 & 0.509 & 0.575 & 0.286 \\
4FGL J2143.1-3929 & 0.429 & 6.197e-12 & 2.188 & bll & Gaia DR2: 6584776127146693504 & 18.049 & 18.264 & 17.335 & 0.199 & 0.175 & 0.305 & 1.305 \\
4FGL J2143.5+1743 & 0.211 & 7.245e-11 & 2.500 & fsrq & Gaia DR2: 1773954229213490176 & 15.998 & 16.144 & 15.527 & 1.315 & 1.232 & 1.612 & 0.631 \\
4FGL J2144.3-7802 & 0.732 & 3.850e-12 & 3.087 & fsrq & Gaia DR2: 6356278889133667968 & 20.177 & 20.375 & 18.649 & 0.028 & 0.025 & 0.091 & 3.030 \\
4FGL J2145.0-3356 & 1.360 & 1.463e-11 & 2.312 & fsrq & Gaia DR2: 6591447757545403648 & 19.456 & 19.894 & 18.792 & 0.054 & 0.039 & 0.080 & 1.681 \\
4FGL J2145.5+1006 & 2.826 & 1.339e-12 & 1.690 & bll & Gaia DR2: 1765464998719081088 & 19.463 & 19.664 & 18.599 & 0.054 & 0.048 & 0.095 & 1.599 \\
4FGL J2145.7+0718 & 0.237 & 2.845e-12 & 2.159 & bll & Gaia DR2: 2700854763495068288 & 18.429 & 18.500 & 17.341 & 0.140 & 0.141 & 0.303 & 1.804 \\
4FGL J2146.4-1528 & 0.698 & 5.735e-12 & 2.785 & fsrq & Gaia DR2: 6838399306094569856 & 17.281 & 17.419 & 16.953 & 0.403 & 0.381 & 0.433 & 0.305 \\
4FGL J2146.5-1344 & 0.420 & 1.337e-11 & 1.720 & bll & Gaia DR2: 6843284539336333056 & 17.287 & 17.537 & 16.728 & 0.401 & 0.342 & 0.534 & 1.048 \\
4FGL J2147.1+0931 & 1.113 & 2.371e-11 & 2.501 & FSRQ & Gaia DR2: 2726164760957141248 & 18.439 & 18.424 & 17.738 & 0.139 & 0.151 & 0.210 & 0.781 \\
4FGL J2147.3-7536 & 1.138 & 6.878e-11 & 2.420 & FSRQ & Gaia DR2: 6358255119548684928 & 17.165 & 17.421 & 16.690 & 0.449 & 0.380 & 0.553 & 0.879 \\
4FGL J2148.6+0652 & 0.990 & 5.510e-12 & 2.856 & fsrq & Gaia DR2: 2700779584387430016 & 16.014 & 16.197 & 15.609 & 1.295 & 1.174 & 1.495 & 0.569 \\
4FGL J2150.1-1410 & 0.229 & 5.067e-12 & 1.805 & bll & Gaia DR2: 6840284457435159296 & 18.380 & 18.325 & 16.990 & 0.147 & 0.165 & 0.419 & 2.185 \\
4FGL J2150.7-1750 & 0.185 & 4.564e-12 & 2.585 & bcu & Gaia DR2: 6837054225416285056 & 18.011 & 18.010 & 16.776 & 0.206 & 0.221 & 0.511 & 1.966 \\
4FGL J2151.8-3027 & 2.345 & 3.464e-11 & 2.840 & fsrq & Gaia DR2: 6616982300192948608 & 17.480 & 17.574 & 17.083 & 0.336 & 0.330 & 0.385 & 0.359 \\
4FGL J2152.5+1737 & 0.874 & 1.623e-12 & 2.083 & bll & Gaia DR2: 1773200891949498624 & 19.747 & 20.391 & 18.904 & 0.042 & 0.025 & 0.072 & 2.514 \\
4FGL J2153.1-0041 & 0.341 & 2.302e-12 & 1.772 & bll & Gaia DR2: 2680061452425546752 & 18.960 & 19.045 & 17.948 & 0.086 & 0.085 & 0.173 & 1.669 \\
4FGL J2153.8-1137 & 1.582 & 1.052e-11 & 2.523 & fsrq & Gaia DR2: 6844057667808853120 & 19.756 & 19.597 & 19.205 & 0.041 & 0.051 & 0.055 & 0.146 \\
4FGL J2156.3-0036 & 0.495 & 6.888e-12 & 2.274 & fsrq & Gaia DR2: 2680099037684331648 & 18.250 & 18.355 & 17.198 & 0.165 & 0.161 & 0.346 & 1.800 \\
4FGL J2156.9-0854 & 1.017 & 2.922e-12 & 2.087 & bll & Gaia DR2: 2618340843941496192 & 18.933 & 19.115 & 18.296 & 0.088 & 0.080 & 0.126 & 1.069 \\
4FGL J2157.5+3127 & 1.486 & 3.322e-11 & 2.298 & fsrq & Gaia DR2: 1897942887008068864 & 20.498 & 20.624 & 19.501 & 0.021 & 0.020 & 0.041 & 1.727 \\
4FGL J2158.1-1501 & 0.672 & 9.524e-12 & 2.195 & fsrq & Gaia DR2: 6839190232912027648 & 17.191 & 17.447 & 16.647 & 0.438 & 0.371 & 0.575 & 1.027 \\
4FGL J2158.8-3013 & 0.116 & 2.138e-10 & 1.849 & bll & Gaia DR2: 6616660280724162688 & 13.905 & 14.123 & 13.439 & 9.034 & 7.925 & 11.033 & 0.777 \\
4FGL J2159.1-2840 & 0.271 & 4.345e-12 & 1.834 & bcu & Gaia DR2: 6617651460392344832 & 17.487 & 17.693 & 16.748 & 0.334 & 0.296 & 0.524 & 1.341 \\
4FGL J2200.3+1029 & 0.172 & 3.597e-12 & 2.501 & bll & Gaia DR2: 2726519250377496320 & 20.127 & 20.514 & 19.329 & 0.029 & 0.022 & 0.049 & 1.860 \\
4FGL J2201.5-8339 & 1.865 & 2.265e-11 & 2.526 & fsrq & Gaia DR2: 6344720715526282880 & 19.161 & 19.445 & 18.453 & 0.071 & 0.059 & 0.109 & 1.443 \\
4FGL J2202.7+4216 & 0.069 & 2.016e-10 & 2.233 & BLL & Gaia DR2: 1960066225988786048 & 13.844 & 14.449 & 12.970 & 9.560 & 5.869 & 17.003 & 2.498 \\
4FGL J2203.4+1725 & 1.076 & 3.584e-11 & 2.312 & fsrq & Gaia DR2: 1776005260780005248 & 18.610 & 18.754 & 17.814 & 0.119 & 0.111 & 0.196 & 1.330 \\
4FGL J2204.3+0438 & 0.027 & 3.556e-12 & 2.339 & bll & Gaia DR2: 2696140813549252352 & 16.751 & 16.273 & 14.975 & 0.657 & 1.094 & 2.682 & 2.107 \\
4FGL J2204.5+3634 & 0.073 & 2.189e-12 & 2.207 & bll & Gaia DR2: 1954848145663599616 & 18.383 & 0.000 & 0.000 & 0.146 & 0.000 & 0.000 & -0.000 \\
4FGL J2206.8-0032 & 1.053 & 9.924e-12 & 2.255 & bll & Gaia DR2: 2677336347215714944 & 18.826 & 19.200 & 17.932 & 0.097 & 0.074 & 0.176 & 2.039 \\
4FGL J2207.5-5346 & 1.215 & 8.324e-12 & 2.419 & fsrq & Gaia DR2: 6509290397587697920 & 18.006 & 18.140 & 17.575 & 0.207 & 0.196 & 0.245 & 0.519 \\
4FGL J2209.7-0451 & 0.397 & 3.893e-12 & 1.874 & bll & Gaia DR2: 2627086050191119616 & 18.264 & 18.506 & 17.456 & 0.163 & 0.140 & 0.273 & 1.569 \\
4FGL J2211.0-0003 & 0.362 & 2.221e-12 & 1.835 & bll & Gaia DR2: 2678851165001080064 & 18.283 & 18.459 & 17.536 & 0.160 & 0.146 & 0.253 & 1.294 \\
4FGL J2212.0+2356 & 1.125 & 1.100e-11 & 2.223 & fsrq & Gaia DR2: 1879210713563580544 & 19.288 & 19.338 & 18.690 & 0.064 & 0.065 & 0.088 & 0.698 \\
4FGL J2212.9-2526 & 1.833 & 5.192e-12 & 2.278 & fsrq & Gaia DR2: 6625949264193538944 & 19.227 & 18.997 & 18.483 & 0.067 & 0.089 & 0.106 & 0.408 \\
4FGL J2216.9+2421 & 0.505 & 8.580e-12 & 2.289 & bll & Gaia DR2: 1879280773069343488 & 18.293 & 18.682 & 17.623 & 0.159 & 0.119 & 0.234 & 1.587 \\
4FGL J2219.2+1806 & 1.071 & 1.395e-11 & 2.230 & fsrq & Gaia DR2: 1776899919647945472 & 19.526 & 19.613 & 18.588 & 0.051 & 0.050 & 0.096 & 1.514 \\
4FGL J2221.5-5225 & 0.340 & 8.879e-12 & 1.779 & bll & Gaia DR2: 6510361356273048320 & 16.420 & 16.594 & 15.893 & 0.891 & 0.814 & 1.151 & 0.813 \\
4FGL J2224.0-1127 & 0.115 & 2.324e-12 & 2.097 & bll & Gaia DR2: 2602458501557393920 & 18.676 & 18.732 & 17.869 & 0.112 & 0.114 & 0.186 & 1.164 \\
4FGL J2225.6+2120 & 1.959 & 4.725e-12 & 2.811 & fsrq & Gaia DR2: 1874666432005468544 & 17.327 & 17.430 & 16.989 & 0.387 & 0.377 & 0.420 & 0.252 \\
4FGL J2225.7-0457 & 1.404 & 1.384e-11 & 2.420 & fsrq & Gaia DR2: 2626374700527307136 & 18.392 & 18.699 & 17.826 & 0.145 & 0.117 & 0.194 & 1.186 \\
4FGL J2227.9+0036 & 2.145 & 7.480e-12 & 2.058 & bll & Gaia DR2: 2702254471861449728 & 18.355 & 18.674 & 17.708 & 0.150 & 0.120 & 0.216 & 1.387 \\
4FGL J2228.6-1636 & 0.525 & 2.856e-12 & 2.014 & bcu & Gaia DR2: 2595832878847837056 & 18.710 & 18.874 & 18.008 & 0.108 & 0.100 & 0.164 & 1.170 \\
4FGL J2229.7-0832 & 1.560 & 4.727e-11 & 2.596 & FSRQ & Gaia DR2: 2621231837967917568 & 17.581 & 17.808 & 17.078 & 0.306 & 0.266 & 0.387 & 0.877 \\
4FGL J2231.0-4416 & 1.326 & 4.321e-12 & 2.473 & fsrq & Gaia DR2: 6520554237083316992 & 19.478 & 19.622 & 18.770 & 0.053 & 0.050 & 0.081 & 1.142 \\
4FGL J2235.3-4836 & 0.510 & 1.053e-11 & 2.510 & fsrq & Gaia DR2: 6517562951276126848 & 17.396 & 17.342 & 17.037 & 0.363 & 0.409 & 0.401 & -0.044 \\
4FGL J2236.2-1706 & 0.647 & 4.811e-12 & 2.240 & bll & Gaia DR2: 2594771437810721408 & 18.760 & 19.097 & 17.917 & 0.103 & 0.081 & 0.178 & 1.850 \\
4FGL J2236.3+2828 & 0.790 & 4.104e-11 & 2.297 & fsrq & Gaia DR2: 1887377718432848768 & 18.616 & 18.964 & 17.754 & 0.118 & 0.092 & 0.207 & 1.915 \\
4FGL J2236.5-1433 & 0.325 & 6.367e-11 & 2.146 & BLL & Gaia DR2: 2597680539419049728 & 17.155 & 17.301 & 16.292 & 0.453 & 0.424 & 0.797 & 1.481 \\
4FGL J2237.0-3921 & 0.297 & 5.438e-12 & 2.340 & fsrq & Gaia DR2: 6593895206004283008 & 19.197 & 19.011 & 17.905 & 0.069 & 0.088 & 0.180 & 1.689 \\
4FGL J2241.2+4120 & 0.520 & 5.478e-12 & 2.218 & bll & Gaia DR2: 1932580148982390656 & 18.246 & 18.705 & 17.361 & 0.166 & 0.117 & 0.298 & 2.203 \\
4FGL J2243.4-2544 & 0.774 & 1.475e-11 & 2.120 & bll & Gaia DR2: 6622807272278553216 & 16.891 & 17.270 & 16.266 & 0.577 & 0.437 & 0.817 & 1.469 \\
4FGL J2243.7-1231 & 0.226 & 4.843e-12 & 2.010 & bll & Gaia DR2: 2604492666788129024 & 18.377 & 18.563 & 17.779 & 0.147 & 0.133 & 0.203 & 0.994 \\
4FGL J2244.2+4057 & 1.171 & 5.490e-11 & 2.153 & fsrq & Gaia DR2: 1932324585546572416 & 16.304 & 16.805 & 15.565 & 0.992 & 0.670 & 1.557 & 1.979 \\
4FGL J2245.9+1544 & 0.596 & 6.318e-12 & 1.998 & bll & Gaia DR2: 2733313613762417280 & 18.406 & 18.712 & 17.666 & 0.143 & 0.116 & 0.225 & 1.560 \\
4FGL J2246.7-5207 & 0.098 & 2.041e-12 & 1.613 & bcu & Gaia DR2: 6513385322487414528 & 18.075 & 17.999 & 16.923 & 0.194 & 0.223 & 0.446 & 1.623 \\
4FGL J2247.4-0001 & 0.949 & 6.755e-12 & 2.074 & bll & Gaia DR2: 2653416952789660032 & 18.463 & 18.844 & 17.683 & 0.136 & 0.103 & 0.221 & 1.809 \\
4FGL J2248.7-3235 & 2.268 & 5.075e-12 & 2.839 & fsrq & Gaia DR2: 6603644330794224768 & 18.571 & 18.741 & 18.175 & 0.123 & 0.113 & 0.141 & 0.522 \\
4FGL J2248.9+2106 & 1.274 & 3.092e-12 & 2.322 & fsrq & Gaia DR2: 2835427629456164992 & 20.043 & 20.445 & 19.340 & 0.032 & 0.023 & 0.048 & 1.686 \\
4FGL J2250.0+3825 & 0.119 & 9.309e-12 & 1.717 & bll & Gaia DR2: 1928824152839954432 & 16.923 & 17.055 & 15.931 & 0.561 & 0.533 & 1.112 & 1.729 \\
4FGL J2250.4-4206 & 0.119 & 5.090e-12 & 2.153 & bll & Gaia DR2: 6544461227643574144 & 17.900 & 18.162 & 17.212 & 0.228 & 0.192 & 0.342 & 1.353 \\
4FGL J2250.4+1748 & 0.344 & 5.433e-12 & 2.607 & bcu & Gaia DR2: 2830240545913393792 & 19.791 & 19.494 & 18.131 & 0.040 & 0.056 & 0.147 & 2.246 \\
4FGL J2250.7-2806 & 0.525 & 2.622e-11 & 2.182 & bll & Gaia DR2: 6609531081690425984 & 19.197 & 19.840 & 18.496 & 0.069 & 0.041 & 0.105 & 2.206 \\
4FGL J2252.0+4031 & 0.229 & 1.080e-11 & 2.014 & bll & Gaia DR2: 1929670055238628608 & 16.836 & 17.124 & 16.054 & 0.607 & 0.500 & 0.992 & 1.611 \\
4FGL J2252.6+1245 & 0.496 & 1.902e-12 & 1.978 & bll & Gaia DR2: 2719718633520827136 & 18.546 & 18.961 & 17.695 & 0.126 & 0.092 & 0.219 & 2.034 \\
4FGL J2253.3+3233 & 0.257 & 2.235e-12 & 2.382 & bcu & Gaia DR2: 1889805367089605632 & 18.835 & 18.965 & 17.980 & 0.096 & 0.092 & 0.168 & 1.430 \\
4FGL J2253.7+1405 & 0.327 & 2.377e-12 & 2.031 & bll & Gaia DR2: 2720102122560675328 & 18.439 & 18.557 & 17.432 & 0.139 & 0.133 & 0.279 & 1.732 \\
4FGL J2253.9+1609 & 0.859 & 1.115e-09 & 2.387 & FSRQ & Gaia DR2: 2828719856907485056 & 15.372 & 15.668 & 14.797 & 2.341 & 1.911 & 3.159 & 1.181 \\
4FGL J2254.8-2725 & 0.333 & 3.506e-12 & 1.974 & bll & Gaia DR2: 6609909592862776192 & 18.125 & 18.360 & 17.287 & 0.185 & 0.160 & 0.319 & 1.618 \\
4FGL J2255.2+2411 & 1.370 & 1.114e-11 & 2.102 & bll & Gaia DR2: 2843185650357987840 & 17.083 & 17.400 & 16.524 & 0.484 & 0.388 & 0.644 & 1.191 \\
4FGL J2257.5+0748 & 0.190 & 2.050e-12 & 2.303 & bll & Gaia DR2: 2712232853416646912 & 17.628 & 17.788 & 16.529 & 0.293 & 0.271 & 0.641 & 2.020 \\
4FGL J2258.1-2759 & 0.926 & 2.690e-11 & 2.435 & fsrq & Gaia DR2: 6609630523067800192 & 17.326 & 17.448 & 16.975 & 0.387 & 0.371 & 0.425 & 0.320 \\
4FGL J2258.4-5524 & 0.479 & 3.587e-12 & 2.213 & bll & Gaia DR2: 6494038796921231360 & 17.773 & 17.934 & 17.253 & 0.256 & 0.237 & 0.329 & 0.770 \\
4FGL J2301.0-0158 & 0.778 & 8.653e-12 & 2.484 & fsrq & Gaia DR2: 2648955508266023168 & 19.813 & 20.163 & 19.098 & 0.039 & 0.030 & 0.060 & 1.601 \\
4FGL J2304.3+0618 & 1.268 & 3.268e-12 & 2.471 & bcu & Gaia DR2: 2663754281940896512 & 18.770 & 18.870 & 18.280 & 0.102 & 0.100 & 0.128 & 0.575 \\
4FGL J2307.4-1206 & 0.470 & 1.594e-12 & 1.931 & bll & Gaia DR2: 2413138679612115200 & 19.150 & 19.360 & 18.443 & 0.072 & 0.064 & 0.110 & 1.279 \\
4FGL J2307.6+1451 & 0.503 & 5.795e-12 & 2.157 & bll & Gaia DR2: 2815712870573157504 & 20.411 & 20.783 & 19.434 & 0.023 & 0.017 & 0.044 & 2.216 \\
4FGL J2311.0+3425 & 1.817 & 4.915e-11 & 2.347 & FSRQ & Gaia DR2: 1911596794199024256 & 18.807 & 18.898 & 17.858 & 0.099 & 0.097 & 0.188 & 1.548 \\
4FGL J2311.7+2604 & 1.747 & 4.762e-12 & 2.395 & bcu & Gaia DR2: 2844414973077680256 & 19.074 & 19.025 & 17.945 & 0.077 & 0.087 & 0.174 & 1.633 \\
4FGL J2314.0+1445 & 0.164 & 7.264e-12 & 1.893 & bll & Gaia DR2: 2817023664528013696 & 17.990 & 17.872 & 16.472 & 0.210 & 0.251 & 0.676 & 2.326 \\
4FGL J2315.6-5018 & 0.811 & 5.032e-12 & 2.385 & bll & Gaia DR2: 6502743115082129280 & 18.630 & 18.851 & 17.806 & 0.116 & 0.102 & 0.198 & 1.558 \\
4FGL J2318.2+1915 & 2.163 & 7.272e-12 & 2.616 & bcu & Gaia DR2: 2825181284892771584 & 20.069 & 20.427 & 19.317 & 0.031 & 0.024 & 0.049 & 1.698 \\
4FGL J2319.1-4207 & 0.055 & 3.020e-12 & 2.048 & bll & Gaia DR2: 6536147240405885440 & 17.226 & 16.349 & 15.090 & 0.424 & 1.020 & 2.413 & 2.022 \\
4FGL J2321.5-1619 & 0.694 & 3.225e-12 & 1.818 & bcu & Gaia DR2: 2405963679045843328 & 17.912 & 18.100 & 17.327 & 0.225 & 0.203 & 0.307 & 0.969 \\
4FGL J2321.9+3204 & 1.489 & 3.264e-11 & 2.227 & fsrq & Gaia DR2: 1910144751656682240 & 19.339 & 19.820 & 18.353 & 0.061 & 0.042 & 0.119 & 2.472 \\
4FGL J2321.9+2734 & 1.253 & 7.172e-12 & 2.158 & fsrq & Gaia DR2: 2844831928501379968 & 18.002 & 18.174 & 17.500 & 0.208 & 0.190 & 0.262 & 0.755 \\
4FGL J2322.7+3436 & 0.098 & 4.555e-12 & 1.967 & bll & Gaia DR2: 1912189263462899840 & 17.764 & 17.488 & 16.074 & 0.259 & 0.357 & 0.974 & 2.356 \\
4FGL J2323.5-0317 & 1.393 & 4.461e-11 & 2.251 & fsrq & Gaia DR2: 2634444463040334848 & 17.912 & 18.202 & 17.292 & 0.225 & 0.185 & 0.317 & 1.265 \\
4FGL J2323.6-0617 & 2.144 & 3.048e-12 & 2.296 & fsrq & Gaia DR2: 2632649785185838976 & 20.129 & 20.278 & 19.676 & 0.029 & 0.027 & 0.035 & 0.599 \\
4FGL J2323.8+4210 & 0.059 & 2.120e-11 & 1.895 & bll & Gaia DR2: 1924428717668680320 & 16.259 & 16.606 & 15.665 & 1.034 & 0.805 & 1.421 & 1.333 \\
4FGL J2324.7-4041 & 0.174 & 1.164e-11 & 1.777 & bll & Gaia DR2: 6536517191708625024 & 15.942 & 16.090 & 15.377 & 1.384 & 1.295 & 1.851 & 0.839 \\
4FGL J2325.4-4800 & 0.221 & 1.162e-11 & 2.117 & bll & Gaia DR2: 6526626466146508416 & 16.800 & 17.065 & 16.085 & 0.628 & 0.528 & 0.965 & 1.417 \\
4FGL J2326.2+0113 & 0.335 & 1.026e-12 & 1.685 & bcu & Gaia DR2: 2645536439420735104 & 20.178 & 20.353 & 19.255 & 0.028 & 0.026 & 0.052 & 1.671 \\
4FGL J2327.5+0939 & 1.843 & 2.123e-11 & 2.703 & fsrq & Gaia DR2: 2761649059201651200 & 18.524 & 18.662 & 18.115 & 0.128 & 0.121 & 0.149 & 0.480 \\
4FGL J2328.3-4036 & 1.972 & 2.269e-11 & 2.361 & fsrq & Gaia DR2: 6536576904639277696 & 17.857 & 18.202 & 17.162 & 0.237 & 0.185 & 0.358 & 1.545 \\
4FGL J2329.0+0832 & 0.948 & 3.420e-12 & 2.387 & fsrq & Gaia DR2: 2760959665411037184 & 20.076 & 20.288 & 19.459 & 0.031 & 0.027 & 0.043 & 1.092 \\
4FGL J2329.2+3755 & 0.264 & 8.164e-12 & 1.912 & bll & Gaia DR2: 1919752907031525504 & 17.425 & 17.809 & 16.762 & 0.353 & 0.266 & 0.517 & 1.563 \\
4FGL J2329.3-4955 & 0.518 & 1.514e-10 & 2.275 & FSRQ & Gaia DR2: 6525930269124597888 & 19.357 & 19.386 & 18.222 & 0.060 & 0.062 & 0.135 & 1.815 \\
4FGL J2329.3-4733 & 1.302 & 4.159e-12 & 2.487 & fsrq & Gaia DR2: 6526555650725696256 & 16.785 & 16.905 & 16.428 & 0.637 & 0.611 & 0.703 & 0.329 \\
4FGL J2330.5+1102 & 1.489 & 5.149e-12 & 2.732 & fsrq & Gaia DR2: 2762604878403989888 & 19.171 & 19.459 & 18.532 & 0.071 & 0.058 & 0.101 & 1.302 \\
4FGL J2330.6-3726 & 0.279 & 4.055e-12 & 2.491 & bll & Gaia DR2: 6550663400937562880 & 18.627 & 18.500 & 17.266 & 0.117 & 0.141 & 0.325 & 1.967 \\
4FGL J2331.0-2147 & 0.563 & 1.101e-11 & 2.432 & fsrq & Gaia DR2: 2388474640936001408 & 19.098 & 19.092 & 18.321 & 0.076 & 0.082 & 0.123 & 0.965 \\
4FGL J2331.3-1558 & 1.153 & 2.804e-12 & 2.653 & fsrq & Gaia DR2: 2395344668759614464 & 20.730 & 20.270 & 19.930 & 0.017 & 0.028 & 0.028 & 0.033 \\
4FGL J2332.1-4118 & 0.671 & 1.976e-12 & 2.221 & fsrq & Gaia DR2: 6535725092365208960 & 18.667 & 18.573 & 18.157 & 0.113 & 0.132 & 0.143 & 0.196 \\
4FGL J2334.2+0736 & 0.401 & 6.676e-12 & 2.537 & fsrq & Gaia DR2: 2757607082659393536 & 17.404 & 17.535 & 16.894 & 0.360 & 0.342 & 0.458 & 0.684 \\
4FGL J2334.8+1432 & 0.415 & 1.127e-11 & 2.002 & bll & Gaia DR2: 2813307791966651904 & 18.388 & 18.765 & 17.685 & 0.145 & 0.110 & 0.221 & 1.632 \\
4FGL J2335.4-0128 & 1.182 & 7.226e-12 & 2.541 & fsrq & Gaia DR2: 2641090534089403520 & 18.365 & 18.219 & 17.881 & 0.149 & 0.182 & 0.185 & 0.029 \\
4FGL J2336.6+2356 & 0.127 & 2.866e-12 & 2.221 & bcu & Gaia DR2: 2828200921779771904 & 17.583 & 17.370 & 16.082 & 0.305 & 0.398 & 0.967 & 2.083 \\
4FGL J2336.6-4115 & 1.406 & 8.427e-12 & 2.359 & fsrq & Gaia DR2: 6537047598694713728 & 19.468 & 19.672 & 18.822 & 0.054 & 0.048 & 0.078 & 1.136 \\
4FGL J2338.0-0230 & 1.071 & 1.187e-11 & 2.436 & fsrq & Gaia DR2: 2639666765315416448 & 19.100 & 19.240 & 18.520 & 0.076 & 0.071 & 0.102 & 0.855 \\
4FGL J2338.9+2124 & 0.291 & 4.361e-12 & 1.990 & bll & Gaia DR2: 2826492654370928384 & 17.377 & 17.694 & 16.725 & 0.369 & 0.296 & 0.535 & 1.394 \\
4FGL J2339.6+0242 & 2.666 & 4.178e-12 & 2.529 & bcu & Gaia DR2: 2646839326339924480 & 19.982 & 20.186 & 19.483 & 0.034 & 0.030 & 0.042 & 0.818 \\
4FGL J2340.8+8015 & 0.274 & 1.886e-11 & 1.948 & bll & Gaia DR2: 2283215201650862208 & 17.478 & 17.930 & 16.738 & 0.336 & 0.238 & 0.529 & 1.877 \\
4FGL J2343.6+3438 & 0.366 & 4.830e-12 & 1.789 & bll & Gaia DR2: 2878942829349084160 & 18.909 & 19.077 & 17.928 & 0.090 & 0.083 & 0.177 & 1.782 \\
4FGL J2343.7-5624 & 1.240 & 3.200e-12 & 2.589 & bcu & Gaia DR2: 6496023789070091904 & 19.084 & 19.232 & 18.549 & 0.077 & 0.072 & 0.100 & 0.773 \\
4FGL J2345.2-1555 & 0.621 & 9.999e-11 & 2.116 & FSRQ & Gaia DR2: 2418740420772715264 & 16.762 & 17.001 & 16.119 & 0.650 & 0.560 & 0.935 & 1.206 \\
4FGL J2346.7+0705 & 0.172 & 1.108e-11 & 1.845 & bll & Gaia DR2: 2756959886924102912 & 16.820 & 17.100 & 15.919 & 0.617 & 0.511 & 1.124 & 1.851 \\
4FGL J2348.0-1630 & 0.576 & 2.814e-11 & 2.359 & fsrq & Gaia DR2: 2418459250738154752 & 17.558 & 17.775 & 16.863 & 0.313 & 0.274 & 0.471 & 1.269 \\
4FGL J2349.4+0534 & 0.419 & 3.433e-12 & 2.414 & fsrq & Gaia DR2: 2744495750095600256 & 18.130 & 18.558 & 17.263 & 0.184 & 0.133 & 0.326 & 2.098 \\
4FGL J2350.6-3005 & 0.224 & 4.838e-12 & 2.007 & bll & Gaia DR2: 2327034171694386560 & 18.288 & 18.182 & 16.986 & 0.159 & 0.189 & 0.421 & 1.884 \\
4FGL J2353.7-3037 & 0.737 & 4.660e-12 & 2.249 & bll & Gaia DR2: 2326758537872853760 & 19.419 & 19.761 & 18.567 & 0.056 & 0.044 & 0.098 & 1.881 \\
4FGL J2354.1+2720 & 0.149 & 2.258e-12 & 2.233 & bll & Gaia DR2: 2854582977437059712 & 19.042 & 19.316 & 18.320 & 0.080 & 0.066 & 0.123 & 1.452 \\
4FGL J2354.6+4554 & 1.992 & 2.928e-12 & 2.398 & fsrq & Gaia DR2: 1927119325700619520 & 20.839 & 21.274 & 19.829 & 0.015 & 0.011 & 0.031 & 2.423 \\
4FGL J2354.9+8151 & 1.344 & 3.787e-12 & 2.536 & fsrq & Gaia DR2: 2286608157094592640 & 20.782 & 21.130 & 19.469 & 0.016 & 0.012 & 0.043 & 2.891 \\
4FGL J2356.2+4036 & 0.131 & 4.767e-12 & 1.945 & bll & Gaia DR2: 2882150658819446144 & 17.961 & 17.821 & 16.467 & 0.216 & 0.263 & 0.679 & 2.227 \\
4FGL J2357.4-0152 & 0.812 & 3.437e-12 & 2.268 & bll & Gaia DR2: 2449112333546935040 & 18.456 & 18.679 & 17.608 & 0.137 & 0.119 & 0.237 & 1.614 \\
4FGL J2357.4-1718 & 0.850 & 3.936e-12 & 1.703 & bll & Gaia DR2: 2415209545339233792 & 17.751 & 17.893 & 17.301 & 0.262 & 0.246 & 0.315 & 0.580 \\
4FGL J2357.8-5311 & 1.006 & 7.592e-12 & 2.593 & fsrq & Gaia DR2: 6521373648123690752 & 18.813 & 18.973 & 18.330 & 0.098 & 0.091 & 0.122 & 0.688 \\
4FGL J2358.3-1021 & 1.638 & 1.086e-11 & 2.606 & fsrq & Gaia DR2: 2422872351110808192 & 18.168 & 18.325 & 17.523 & 0.178 & 0.165 & 0.256 & 1.032 \\
4FGL J2358.3+3830 & 0.200 & 5.208e-12 & 2.144 & bll & Gaia DR2: 2881358838649167104 & 18.067 & 18.257 & 17.116 & 0.196 & 0.176 & 0.373 & 1.765 \\
4FGL J2358.5-1808 & 0.058 & 5.897e-12 & 1.915 & bcu & Gaia DR2: 2414274097166395904 & 17.454 & 17.689 & 16.947 & 0.344 & 0.297 & 0.436 & 0.901 \\
4FGL J2359.0+3922 & 1.198 & 2.899e-12 & 2.294 & fsrq & Gaia DR2: 2881824413103840640 & 20.244 & 20.398 & 19.514 & 0.026 & 0.025 & 0.041 & 1.209 \\
4FGL J2359.0-3038 & 0.165 & 6.071e-12 & 1.926 & bll & Gaia DR2: 2314796371054438016 & 17.366 & 17.453 & 16.525 & 0.373 & 0.369 & 0.643 & 1.305 \\
4FGL J2359.3-2049 & 0.096 & 3.620e-12 & 2.025 & bll & Gaia DR2: 2341635995348327808 & 18.165 & 17.897 & 16.708 & 0.179 & 0.245 & 0.543 & 1.870 \\
\enddata
\end{deluxetable*}
